Systematic Analysis of 22 Microlensing Parallax Candidates

We attempt to identify all microlensing parallax events for which the parallax fit improves \Delta\chi^2 > 100 relative to a standard microlensing model. We outline a procedure to identify three types of discrete degeneracies (including a new one that we dub the ``ecliptic degeneracy'') and find many new degenerate solutions in 16 previously published and 6 unpublished events. Only four events have one unique solution and the other 18 events have a total of 44 solutions. Our sample includes three previously identified black-hole (BH) candidates. We consider the newly discovered degenerate solutions and determine the relative likelihood that each of these is a BH. We find the lens of event MACHO-99-BLG-22 is a strong BH candidate (78%), event MACHO-96-BLG-5 is a marginal BH candidate (37%), and MACHO-98-BLG-6 is a weak BH candidate (2.2%). The lens of event OGLE-2003-BLG-84 may be a Jupiter-mass free-floating planet candidate based on a weak 3 sigma detection of finite-source effects. We find that event MACHO-179-A is a brown dwarf candidate within ~100 pc of the Sun, mostly due to its very small projected Einstein radius, \tilde r_E = 0.23+-0.05 AU. As expected, these microlensing parallax events are biased toward lenses that are heavier and closer than average. These events were examined for xallarap (or binary-source motion), which can mimic parallax. We find that 23% of these events are strongly affected by xallarap.

==> (inline-0) <==
\begin{deluxetable}{lllrrrrlcrrcrc}                                             
\rotate                                                                         
\tablecolumns{20}                                                               
\tablewidth{0pc}                                                                
\tablenum{1}                                                                    
\tabletypesize{\scriptsize}                                                     
\tablecaption{Microlensing Parallax Events}                                     
\tablehead{                                                                     
  \colhead{} & \multicolumn{2}{c}{Celestial} &                                  
  \multicolumn{2}{c}{Ecliptic} &                                                
  \multicolumn{2}{c}{Galactic} &                                                
  \multicolumn{2}{c}{} &                                                        
  \colhead{Standard} &                                                          
  \colhead{Best} &                                                              
  \colhead{} &                                                                  
  \colhead{Xallarap} &                                                          
  \colhead{Renomalization} \\                                                   
                                                                                
  \colhead{Event} &                                                             
  \colhead{RA} & \colhead{DEC} &                                                
  \colhead{$\lambda$} & \colhead{$\beta$} &                                     
  \colhead{$l$} & \colhead{$b$} &                                               
  \colhead{$m_{\rm base}$} &                                                    
  \colhead{points} &                                                            
  \colhead{$\Delta\chi^2$} &                                                    
  \colhead{$\chi^2$} &                                                          
  \colhead{D} &                                                                 
  \colhead{$\Delta\chi^2$} &                                                    
  \colhead{Factor}                                                              
}                                                                               
\startdata                                                                      
 MB104C\tablenotemark{1}                  & 
  18:03:34.0                              & 
 -28:00:19                                & 
 270.790 &   -4.568 &  
   2.797 &   -2.933 & 
 16.4 & 
 $ 870- 23$ & 
   1647.28 & 
    810.36 & 
 4 & 
      1.27 & 
 .8/.85 .8/.92 \\
 MB96-5\tablenotemark{1}                  & 
  18:05:02.5                              & 
 -27:42:17                                & 
 271.119 &   -4.270 &  
   3.219 &   -3.071 & 
 19.0 & 
 $ 2284- 5$ & 
   2027.74 & 
   2262.85 & 
 2 & 
     12.85 & 
 1.323  1.221  0.947
  \\
 MB96-12\tablenotemark{1,8}               & 
  18:03:53.2                              & 
 -27:57:36                                & 
 270.861 &   -4.524 &  
   2.871 &   -2.973 & 
 16.9 & 
 $ 2440- 11$ & 
  12397.19 & 
   2400.78 & 
 3 & 
      1.05 & 
 1.685  0.786  0.350  1.006  1.070
  \\
 MB98-6\tablenotemark{1}                  & 
  17:57:32.8                              & 
 -28:42:45                                & 
 268.762 &   -5.267 &  
   1.526 &   -2.132 & 
 18.5 & 
 $ 2294- 3$ & 
    557.70 & 
   2274.88 & 
 2 & 
     15.84 & 
 1.212  0.957  0.556  0.965
  \\
 MB99-1\tablenotemark{1}                  & 
  18:08:50.0                              & 
 -30:31:56                                & 
 271.917 &   -7.106 &  
   1.138 &   -5.162 & 
 18.0 & 
 $ 793- 5$ & 
   1223.97 & 
    755.99 & 
 2 & 
     15.59 & 
 1.202  0.933  0.503  0.864
  \\
 MB99-8\tablenotemark{1}                  & 
  17:56:25.2                              & 
 -29:40:31                                & 
 269.218 &   -6.237 &  
   0.569 &   -2.401 & 
 14.5 & 
 $ 1085- 4$ & 
     56.51 & 
   1063.74 & 
 2 & 
     14.72 & 
 1.596  1.299  0.934  1.591
  \\
 MB179-A                                  & 
  18:08:58.4                              & 
 -26:08:08                                & 
 272.016 &   -2.712 &  
   5.019 &   -3.076 & 
 19.6 & 
 $ 394- 1$ & 
    227.24 & 
    383.00 & 
 1 & 
      8.76 & 
 0.673  0.793
  \\
 MB98-1                                   & 
  18:04:54.5                              & 
 -27:25:50                                & 
 271.092 &   -3.996 &  
   3.445 &   -2.911 & 
 18.4 & 
 $ 3119- 18$ & 
    248.49 & 
   3073.90 & 
 1 & 
 \bf 
    112.11 & 
 0.879  1.052
  \\
 MB95-27                                  & 
  18:08:18.0                              & 
 -28:28:53                                & 
 271.169 &   -5.047 &  
   2.568 &   -3.499 & 
 19.5 & 
 $ 1728- 10$ & 
    190.79 & 
   1691.65 & 
 4 & 
 \bf 
     17.38 & 
 1.023  1.377  1.136  1.207  1.271
  \\
 MB99-22\tablenotemark{4}                 & 
  18:05:05.3                              & 
 -28:34:44                                & 
 271.122 &   -5.144 &  
   2.460 &   -3.506 & 
 18.8 & 
 $ 1319- 4$ & 
    742.99 & 
   1295.99 & 
 2 & 
      3.29 & 
 1.211  0.876  0.731  1.550
  \\
 KB00-11\tablenotemark{2}                 & 
  17:57:07.9                              & 
 -29:09:59                                & 
 269.371 &   -5.729 &  
   1.087 &   -2.281 & 
 14.1 & 
 $ 1857- 4$ & 
   6336.14 & 
   1389.92 & 
 2 & 
      0.33 & 
 1.488
  \\
 OB99-19\tablenotemark{3}                 & 
  17:51:10.8                              & 
 -33:03:44                                & 
 268.126 &   -9.637 &  
  -2.923 &   -3.147 & 
 16.1 & 
 $ 321- 3$ & 
  10506.61 & 
    312.99 & 
 1 & 
     19.75 & 

  \\
 OC99-01\tablenotemark{5}                 & 
  11:07:26.7                              & 
 -61:22:31                                & 
 208.114 &  -58.066 &  
 -69.192 &   -0.976 & 
 17.9 & 
 $ 547- 0$ & 
    112.21 & 
    539.98 & 
 2 & 
      5.13 & 
 1.323
  \\
 OB00-43\tablenotemark{6}                 & 
  18:08:43.0                              & 
 -32:24:40                                & 
 271.863 &   -8.986 &  
  -0.533 &   -6.036 & 
 13.5 & 
 $ 406- 1$ & 
   4307.26 & 
    397.00 & 
 1 & 
      6.13 & 
 1.679
  \\
 OB33\_4505\tablenotemark{7}              & 
  18:05:46.7                              & 
 -28:25:32                                & 
 271.275 &   -4.993 &  
   2.668 &   -3.563 & 
 19.3 & 
 $ 185- 0$ & 
    213.05 & 
    169.83 & 
 2 & 
 \bf 
     29.17 & 
 1.131
  \\
 OB02-100                                 & 
  18:06:47.9                              & 
 -34:51:21                                & 
 271.423 &  -11.425 &  
  -2.888 &   -6.849 & 
 17.9 & 
 $ 112- 1$ & 
    139.38 & 
    103.00 & 
 2 & 
 \bf 
     27.62 & 
 1.352
  \\
 OB02-334                                 & 
  18:00:20.3                              & 
 -32:15:11                                & 
 270.072 &   -8.814 &  
  -1.254 &   -4.411 & 
 16.2 & 
 $ 172- 0$ & 
    612.91 & 
    165.01 & 
 1 & 
      5.98 & 
 1.475
  \\
 OB02-61                                  & 
  17:35:56.0                              & 
 -27:16:02                                & 
 264.641 &   -3.940 &  
   0.285 &    2.696 & 
 17.4 & 
 $ 202- 1$ & 
    138.86 & 
    193.01 & 
 2 & 
 \bf 
     11.66 & 
 1.627
  \\
 OB03-188                                 & 
  17:56:05.6                              & 
 -33:02:46                                & 
 269.169 &   -9.610 &  
  -2.389 &   -4.028 & 
 16.5 & 
 $ 925- 0$ & 
    194.76 & 
    917.01 & 
 2 & 
      8.21 & 
 1.328  0.951
  \\
 OB03-32                                  & 
  17:54:55.0                              & 
 -31:00:40                                & 
 268.901 &   -7.577 &  
  -0.751 &   -2.792 & 
 15.7 & 
 $ 269- 4$ & 
   8042.35 & 
    244.26 & 
 2 & 
     12.84 & 
 1.421
  \\
 OB03-84                                  & 
  17:56:05.6                              & 
 -33:02:46                                & 
 269.169 &   -9.610 &  
  -2.389 &   -4.028 & 
 20.3 & 
 $ 213- 0$ & 
    264.97 & 
    206.01 & 
 2 & 
      3.89 & 
 1.493
  \\
 EB-29\tablenotemark{8}                   & 
  18:10:56.2                              & 
 -29:24:24                                & 
 271.519 &   -5.977 &  
   1.930 &   -4.260 & 
 14.3 & 
 $ 523- 2$ & 
    129.46 & 
    511.00 & 
 2 & 
      0.86 & 
 0.572  0.724
  \\
\enddata                                                                        
\tablerefs{                                                                     
$^1$\citet{bennett02},                                                          
$^2$\citet{bond01},                                                             
$^3$\citet{smith02},                                                            
$^4$\citet{mao02,bennett02b,agol02},                                            
$^5$\citet{mao99},                                                              
$^6$\citet{soszynski01},                                                        
$^7$\citet{smithmaowoz02,smith03},                                              
$^8$\citet{afonso}}                                                             
\tablecomments{OB99-32 was also monitored by MACHO as MACHO-99-BLG-22.          
The Event names are abrivated as: MByy-xx = MACHO-yy-BLG-xx,                    
OByy-xx = OGLE-ccyy-BUL-xx, KByy-xx = MOA-ccyy-BUL-xx, OB33\_4505 = sc33\_4504, 
OC99-01 = OGLE-1999-CAR-01, EB-29 = EROS-BLG-29                                 
This table lists all 22 events examined in this paper.                          
The column $m_{\rm base}$ gives Johnson/Cousins R band for MACHO events         
and Cousins I band for all others.                                              
The column ``D'' gives the number of degenerate solutions ($\dchi2<10$).        
The degenerate solutions are in bold print in Table 2.                          
The events with ``Xallarap $\dchi$'' in bold are xallarap candidates.}          
\end{deluxetable}                                                               

\begin{deluxetable}{lrrrrrrrrrrrrrrrrrrrrr}                                     
\rotate                                                                         
\tablewidth{0pc}                                                                
\tabletypesize{\scriptsize}                                                     
\tablenum{2}                                                                    
\tablecaption{Microlensing Parallax Solutions}                                  
\tablehead{                                                                     
  \colhead{} &                                                                  
  \colhead{} &                                                                  
  \multicolumn{5}{c}{Geocentric} &                                              
  \colhead{} &                                                                  
  \colhead{} &                                                                  
  \colhead{} &                                                                  
  \colhead{} &                                                                  
  \multicolumn{4}{c}{Heliocentric} \\                                           
%  \cline{3-7} \cline{12-15}                                                    
  \cline{3-7} \cline{10-13}                                                     
                                                                                
  \colhead{Event} &                                                             
  \colhead{$\Delta\chi^2$} &                                                    
  \colhead{$t_0$} &                                                             
  \colhead{$u_0$} &                                                             
  \colhead{$t_\E$} &                                                            
  \colhead{$\pi_{\E,N}$} &                                                      
  \colhead{$\pi_{\E,E}$} &                                                      
  \colhead{$m_{\rm source}$} &                                                  
%  \colhead{Color} &                                                            
%  \colhead{$M_{base}$} &                                                       
%  \colhead{Color} &                                                            
  \colhead{$\eta_b$} &                                                          
  \colhead{$\tilde v$} &                                                        
  \colhead{$\theta$} &                                                          
  \colhead{$\tilde r_\E$} &                                                     
  \colhead{$t_\E$} \\                                                           
                                                                                
  \colhead{} &                                                                  
  \colhead{} &                                                                  
  \colhead{(JD)} &                                                              
  \colhead{} &                                                                  
  \colhead{(days)} &                                                            
  \colhead{} &                                                                  
  \colhead{} &                                                                  
  \colhead{} &                                                                  
  \colhead{} &                                                                  
  \colhead{($\kms$)} &                                                          
  \colhead{} &                                                                  
  \colhead{\au} &                                                               
  \colhead{(days)}                                                              
}                                                                               
\startdata                                                                      
  \\
 MB104C                                  
  & 
     1647.28\phantom{$^{*}$} & 
      -882.60(5)                          & 
       -0.073(1)                          & 
          179(2)                          & 
 \nodata & 
 \nodata & 
        16.76(2)                          & 
  0.27 & 
 \nodata &
 \nodata &
 \nodata &
 \nodata 
 \\*
  & 
 \bf 
        0.37\phantom{$^{*}$} & 
 \bf 
      -884.33(7)                          & 
 \bf 
       -0.083(2)                          & 
 \bf 
          169(3)                          & 
 \bf 
         0.28(4)                          & 
 \bf 
        0.163(6)                          & 
 \bf 
        16.58(2)                          & 
 \bf 
  0.15 & 
 \bf 
           47(4)                          & 
 \bf 
         52.6(9)                          & 
 \bf 
          3.1(3)                          & 
 \bf 
          112(2)                         
 \\*
  & 
 \bf 
        0.00\phantom{$^{*}$} & 
 \bf 
      -884.28(6)                          & 
 \bf 
        0.051(2)                          & 
 \bf 
          232(9)                          & 
 \bf 
         0.30(1)                          & 
 \bf 
        0.138(5)                          & 
 \bf 
        17.15(5)                          & 
 \bf 
  0.50 & 
 \bf 
           38(1)                          & 
 \bf 
         54.6(4)                          & 
 \bf 
          3.0(1)                          & 
 \bf 
          136(3)                         
 \\*
  & 
 \bf 
        0.23\phantom{$^{*}$} & 
 \bf 
      -884.27(6)                          & 
 \bf 
       -0.085(1)                          & 
 \bf 
          148(2)                          & 
 \bf 
        -0.30(4)                          & 
 \bf 
        0.147(6)                          & 
 \bf 
        16.56(2)                          & 
 \bf 
  0.13 & 
 \bf 
           47(4)                          & 
 \bf 
        128.6(8)                          & 
 \bf 
          3.0(3)                          & 
 \bf 
          108(2)                         
 \\*
  & 
 \bf 
        0.97\phantom{$^{*}$} & 
 \bf 
      -884.33(7)                          & 
 \bf 
        0.099(3)                          & 
 \bf 
          139(3)                          & 
 \bf 
        -0.17(3)                          & 
 \bf 
        0.158(6)                          & 
 \bf 
        16.38(4)                          & 
 \bf 
 -0.03 & 
 \bf 
           70(6)                          & 
 \bf 
        122.4(3.9)                        & 
 \bf 
          4.4(4)                          & 
 \bf 
          107(3)                         
 \\*
  \\
 MB96-5                                  
  & 
     2027.74\phantom{$^{*}$} & 
        410.8(9)                          & 
       -0.040(1)                          & 
 666 & 
 \nodata & 
 \nodata & 
        21.11(2)                          & 
  0.88 & 
 \nodata &
 \nodata &
 \nodata &
 \nodata 
 \\*
  & 
 \bf 
        1.15\phantom{$^{*}$} & 
 \bf 
        414.8(10)                         & 
 \bf 
       -0.048(11)                         & 
 \bf 
          381(83)                         & 
 \bf 
        0.042(10)                         & 
 \bf 
         0.09(2)                          & 
 \bf 
        20.84(27)                         & 
 \bf 
  0.83 & 
 \bf 
           23(1)                          & 
 \bf 
           37(2)                          & 
 \bf 
           10(2)                          & 
 \bf 
          744(159)                       
 \\*
  & 
 \bf 
        0.00\phantom{$^{*}$} & 
 \bf 
        417.1(1.1)                        & 
 \bf 
        0.033(10)                         & 
 \bf 
          546(165)                        & 
 \bf 
       -0.023(7)                          & 
 \bf 
         0.06(2)                          & 
 \bf 
        21.19(36)                         & 
 \bf 
  0.87 & 
 \bf 
           29(1)                          & 
 \bf 
          135(3)                          & 
 \bf 
           16(5)                          & 
 \bf 
          967(291)                       
 \\*
  \\
 MB96-12                                 
  & 
    12397.19\phantom{$^{*}$} & 
       391.22(3)                          & 
      -0.0245(4)                          & 
          247(4)                          & 
 \nodata & 
 \nodata & 
        18.00(2)                          & 
  0.65 & 
 \nodata &
 \nodata &
 \nodata &
 \nodata 
 \\*
  & 
 \bf 
        0.64\phantom{$^{*}$} & 
 \bf 
       391.70(2)                          & 
 \bf 
      -0.0618(11)                         & 
 \bf 
           99(1)                          & 
 \bf 
        -0.03(1)                          & 
 \bf 
        0.257(6)                          & 
 \bf 
        16.95(2)                          & 
 \bf 
  0.08 & 
 \bf 
         47.2(10)                         & 
 \bf 
          102(5)                          & 
 \bf 
         3.86(11)                         & 
 \bf 
          141(2)                         
 \\*
  & 
 \bf 
        0.00\phantom{$^{*}$} & 
 \bf 
       391.69(2)                          & 
 \bf 
       0.0611(10)                         & 
 \bf 
          100(1)                          & 
 \bf 
        -0.03(1)                          & 
 \bf 
        0.248(5)                          & 
 \bf 
        16.96(2)                          & 
 \bf 
  0.09 & 
 \bf 
         48.9(5)                          & 
 \bf 
          101(4)                          & 
 \bf 
         4.00(8)                          & 
 \bf 
          141(2)                         
 \\*
  & 
 \bf 
        3.26\phantom{$^{*}$} & 
 \bf 
       391.70(2)                          & 
 \bf 
      -0.0633(12)                         & 
 \bf 
           96(2)                          & 
 \bf 
         0.10(2)                          & 
 \bf 
        0.269(9)                          & 
 \bf 
        16.93(2)                          & 
 \bf 
  0.05 & 
 \bf 
         42.9(1.7)                        & 
 \bf 
           63(4)                          & 
 \bf 
         3.50(16)                         & 
 \bf 
          141(2)                         
 \\*
  \\
 MB98-6                                  
  & 
      557.70\phantom{$^{*}$} & 
       1020.6(2)                          & 
       -1.244(237)                        & 
           67(9)                          & 
 \nodata & 
 \nodata & 
       15.191(506)                        & 
-20.45 & 
 \nodata &
 \nodata &
 \nodata &
 \nodata 
 \\*
  & 
      925.83$^{*}$ & 
       1022.4(2)                          & 
       -0.229(1)                          & 
          226(2)                          & 
 \nodata & 
 \nodata & 
       18.508(3)                          & 
  0.00 & 
 \nodata &
 \nodata &
 \nodata &
 \nodata 
 \\*
  & 
 \bf 
        0.00\phantom{$^{*}$} & 
 \bf 
       1028.0(5)                          & 
 \bf 
       -0.199(21)                         & 
 \bf 
          307(25)                         & 
 \bf 
        -0.08(2)                          & 
 \bf 
        0.089(8)                          & 
 \bf 
       18.672(154)                        & 
 \bf 
  0.15 & 
 \bf 
           66(5)                          & 
 \bf 
          119(7)                          & 
 \bf 
          8.5(9)                          & 
 \bf 
          220(15)                        
 \\*
  & 
 \bf 
        7.00\phantom{$^{*}$} & 
 \bf 
       1028.4(4)                          & 
 \bf 
        0.177(24)                         & 
 \bf 
          301(32)                         & 
 \bf 
         0.01(2)                          & 
 \bf 
        0.091(5)                          & 
 \bf 
       18.800(187)                        & 
 \bf 
  0.24 & 
 \bf 
           84(4)                          & 
 \bf 
           86(9)                          & 
 \bf 
         10.9(7)                          & 
 \bf 
          225(19)                        
 \\*
  \\
 MB99-1                                  
  & 
     1223.97\phantom{$^{*}$} & 
       1344.1(3)                          & 
        0.317(3)                          & 
 218 & 
 \nodata & 
 \nodata & 
        17.89(1)                          & 
 -0.11 & 
 \nodata &
 \nodata &
 \nodata &
 \nodata 
 \\*
  & 
 \bf 
        0.37\phantom{$^{*}$} & 
 \bf 
       1351.5(1.4)                        & 
 \bf 
       -0.259(63)                         & 
 \bf 
          405(99)                         & 
 \bf 
        -0.31(4)                          & 
 \bf 
         0.22(4)                          & 
 \bf 
        18.24(34)                         & 
 \bf 
  0.21 & 
 \bf 
           36(1)                          & 
 \bf 
          103(2)                          & 
 \bf 
          2.6(3)                          & 
 \bf 
          124(19)                        
 \\*
  & 
 \bf 
        0.00\phantom{$^{*}$} & 
 \bf 
       1351.6(9)                          & 
 \bf 
        0.295(70)                         & 
 \bf 
          291(62)                         & 
 \bf 
         0.22(2)                          & 
 \bf 
         0.24(3)                          & 
 \bf 
        18.06(34)                         & 
 \bf 
  0.07 & 
 \bf 
           44(2)                          & 
 \bf 
           73(1)                          & 
 \bf 
          3.1(3)                          & 
 \bf 
          120(18)                        
 \\*
  \\
 MB99-8                                  
  & 
       56.51\phantom{$^{*}$} & 
       1357.3(1)                          & 
      -0.8978(640)                        & 
         63.6(3.0)                        & 
 \nodata & 
 \nodata & 
       12.325(153)                        & 
 -6.40 & 
 \nodata &
 \nodata &
 \nodata &
 \nodata 
 \\*
  & 
     1190.26$^{*}$ & 
       1356.8(1)                          & 
      -0.2345(8)                          & 
        152.6(5)                          & 
 \nodata & 
 \nodata & 
       14.507(1)                          & 
  0.00 & 
 \nodata &
 \nodata &
 \nodata &
 \nodata 
 \\*
  & 
 \bf 
        0.00\phantom{$^{*}$} & 
 \bf 
       1358.9(4)                          & 
 \bf 
      -0.1718(780)                        & 
 \bf 
        249.3(102.4)                      & 
 \bf 
         0.09(8)                          & 
 \bf 
        0.235(25)                         & 
 \bf 
       14.971(582)                        & 
 \bf 
  0.35 & 
 \bf 
           55(13)                         & 
 \bf 
           80(7)                          & 
 \bf 
          4.0(2)                          & 
 \bf 
          124(27)                        
 \\*
  & 
 \bf 
        0.57\phantom{$^{*}$} & 
 \bf 
       1358.9(3)                          & 
 \bf 
       0.1930(739)                        & 
 \bf 
        212.9(72.6)                       & 
 \bf 
        -0.03(3)                          & 
 \bf 
        0.227(9)                          & 
 \bf 
       14.821(500)                        & 
 \bf 
  0.26 & 
 \bf 
           64(13)                         & 
 \bf 
           95(3)                          & 
 \bf 
          4.4(2)                          & 
 \bf 
          117(22)                        
 \\*
  \\
 MB179-A                                 
  & 
      227.24\phantom{$^{*}$} & 
        247.1(3)                          & 
        0.139(44)                         & 
          132(35)                         & 
 \nodata & 
 \nodata & 
       20.252(383)                        & 
  0.48 & 
 \nodata &
 \nodata &
 \nodata &
 \nodata 
 \\*
  & 
       20.75\phantom{$^{*}$} & 
        250.4(2)                          & 
       -0.870(196)                        & 
           22(4)                          & 
        -10.1(1.7)                        & 
         -9.5(1.2)                        & 
       17.362(475)                        & 
 -6.45 & 
         25.6(2)                          & 
         97.7(7)                          & 
         0.07(1)                          & 
          4.9(7)                         
 \\*
  & 
       64.66$^{*}$ & 
        249.9(2)                          & 
       -0.228(4)                          & 
           60(2)                          & 
         -4.0(2)                          & 
         -4.5(4)                          & 
       19.561(9)                          & 
  0.00 & 
         25.8(1)                          & 
         95.7(5)                          & 
         0.17(1)                          & 
         11.2(8)                         
 \\*
  & 
 \bf 
        0.00\phantom{$^{*}$} & 
 \bf 
        250.8(3)                          & 
 \bf 
        0.163(50)                         & 
 \bf 
           83(21)                         & 
 \bf 
          3.4(8)                          & 
 \bf 
         -2.6(6)                          & 
 \bf 
       19.968(382)                        & 
 \bf 
  0.32 & 
 \bf 
         26.6(1)                          & 
 \bf 
         80.4(6)                          & 
 \bf 
         0.23(5)                          & 
 \bf 
         15.2(3.4)                       
 \\*
  \\
 MB98-1                                  
  & 
      248.49\phantom{$^{*}$} & 
        889.6(2)                          & 
       -0.089(6)                          & 
          128(8)                          & 
 \nodata & 
 \nodata & 
        18.68(8)                          & 
  0.25 & 
 \nodata &
 \nodata &
 \nodata &
 \nodata 
 \\*
  & 
       59.70\phantom{$^{*}$} & 
        886.3(3)                          & 
       -0.044(3)                          & 
          262(19)                         & 
         0.27(2)                          & 
         0.33(3)                          & 
        19.57(9)                          & 
  0.66 & 
         14.1(6)                          & 
           33(2)                          & 
          2.3(2)                          & 
          283(20)                        
 \\*
  & 
       99.45\phantom{$^{*}$} & 
        886.4(2)                          & 
        0.032(3)                          & 
          285(28)                         & 
         0.25(2)                          & 
         0.18(2)                          & 
        19.92(12)                         & 
  0.75 & 
         19.3(10)                         & 
           22(1)                          & 
          3.2(3)                          & 
          287(28)                        
 \\*
  & 
       77.38\phantom{$^{*}$} & 
        886.1(2)                          & 
       -0.039(3)                          & 
          230(17)                         & 
        -0.32(2)                          & 
         0.26(2)                          & 
        19.69(9)                          & 
  0.69 & 
         14.0(6)                          & 
          148(2)                          & 
          2.4(2)                          & 
          295(22)                        
 \\*
  & 
 \bf 
        0.00\phantom{$^{*}$} & 
 \bf 
        886.4(3)                          & 
 \bf 
        0.070(5)                          & 
 \bf 
          170(11)                         & 
 \bf 
        -0.40(2)                          & 
 \bf 
         0.51(4)                          & 
 \bf 
        19.04(8)                          & 
 \bf 
  0.43 & 
 \bf 
         11.3(4)                          & 
 \bf 
          132(2)                          & 
 \bf 
          1.5(1)                          & 
 \bf 
          237(14)                        
 \\*
  \\
 MB95-27                                 
  & 
      190.79\phantom{$^{*}$} & 
       -54.67(4)                          & 
       -0.029(4)                          & 
          263(36)                         & 
 \nodata & 
 \nodata & 
         21.6(2)                          & 
  0.85 & 
 \nodata &
 \nodata &
 \nodata &
 \nodata 
 \\*
  & 
 \bf 
        1.19\phantom{$^{*}$} & 
 \bf 
       -55.05(6)                          & 
 \bf 
       -0.025(5)                          & 
 \bf 
          331(70)                         & 
 \bf 
        -0.20(3)                          & 
 \bf 
        -0.11(2)                          & 
 \bf 
         21.7(2)                          & 
 \bf 
  0.87 & 
 \bf 
         22.9(1.6)                        & 
 \bf 
          162(6)                          & 
 \bf 
          4.4(7)                          & 
 \bf 
          329(58)                        
 \\*
  & 
 \bf 
        0.00\phantom{$^{*}$} & 
 \bf 
       -55.05(5)                          & 
 \bf 
        0.023(5)                          & 
 \bf 
          327(74)                         & 
 \bf 
        -0.19(3)                          & 
 \bf 
        -0.07(2)                          & 
 \bf 
         21.8(3)                          & 
 \bf 
  0.89 & 
 \bf 
         27.6(1.9)                        & 
 \bf 
          163(6)                          & 
 \bf 
          5.0(9)                          & 
 \bf 
          314(61)                        
 \\*
  & 
 \bf 
        3.81\phantom{$^{*}$} & 
 \bf 
       -55.05(5)                          & 
 \bf 
       -0.028(5)                          & 
 \bf 
          267(48)                         & 
 \bf 
         0.24(4)                          & 
 \bf 
        -0.13(2)                          & 
 \bf 
         21.6(2)                          & 
 \bf 
  0.86 & 
 \bf 
         20.2(1.2)                        & 
 \bf 
           18(6)                          & 
 \bf 
          3.7(5)                          & 
 \bf 
          314(50)                        
 \\*
  & 
 \bf 
        7.45\phantom{$^{*}$} & 
 \bf 
       -55.06(6)                          & 
 \bf 
        0.029(5)                          & 
 \bf 
          286(51)                         & 
 \bf 
         0.25(4)                          & 
 \bf 
        -0.17(3)                          & 
 \bf 
         21.5(2)                          & 
 \bf 
  0.85 & 
 \bf 
         16.0(9)                          & 
 \bf 
           24(7)                          & 
 \bf 
          3.3(5)                          & 
 \bf 
          357(54)                        
 \\*
  \\
 MB99-22                                 
  & 
      742.99\phantom{$^{*}$} & 
      1365.79(6)                          & 
      -0.0357(2)                          & 
 425 & 
 \nodata & 
 \nodata & 
       19.761(2)                          & 
  0.63 & 
 \nodata &
 \nodata &
 \nodata &
 \nodata 
 \\*
  & 
 \bf 
        0.00\phantom{$^{*}$} & 
 \bf 
      1365.31(7)                          & 
 \bf 
      -0.0358(30)                         & 
 \bf 
          419(33)                         & 
 \bf 
       -0.010(9)                          & 
 \bf 
       -0.039(5)                          & 
 \bf 
       19.744(58)                         & 
 \bf 
  0.59 & 
 \bf 
           74(9)                          & 
 \bf 
           70(17)                         & 
 \bf 
           24(4)                          & 
 \bf 
          571(39)                        
 \\*
  & 
 \bf 
        1.52\phantom{$^{*}$} & 
 \bf 
      1365.34(7)                          & 
 \bf 
       0.0359(35)                         & 
 \bf 
          421(39)                         & 
 \bf 
        0.001(5)                          & 
 \bf 
       -0.038(5)                          & 
 \bf 
       19.745(68)                         & 
 \bf 
  0.59 & 
 \bf 
           80(5)                          & 
 \bf 
           92(10)                         & 
 \bf 
           26(4)                          & 
 \bf 
          570(44)                        
 \\*
  \\
 KB00-11                                 
  & 
     6336.14\phantom{$^{*}$} & 
      1799.48(2)                          & 
       -0.133(2)                          & 
         50.5(4)                          & 
 \nodata & 
 \nodata & 
       14.358(9)                          & 
  0.23 & 
 \nodata &
 \nodata &
 \nodata &
 \nodata 
 \\*
  & 
 \bf 
        0.45\phantom{$^{*}$} & 
 \bf 
      1798.79(3)                          & 
 \bf 
       -0.086(1)                          & 
 \bf 
         70.2(7)                          & 
 \bf 
         0.13(9)                          & 
 \bf 
       -0.469(7)                          & 
 \bf 
       14.877(8)                          & 
 \bf 
  0.52 & 
 \bf 
         45.9(2.3)                        & 
 \bf 
          102(12)                         & 
 \bf 
         2.06(9)                          & 
 \bf 
         77.5(8)                         
 \\*
  & 
 \bf 
        0.00\phantom{$^{*}$} & 
 \bf 
      1798.79(3)                          & 
 \bf 
        0.086(1)                          & 
 \bf 
         70.6(6)                          & 
 \bf 
         0.07(4)                          & 
 \bf 
       -0.471(6)                          & 
 \bf 
       14.867(10)                         & 
 \bf 
  0.52 & 
 \bf 
         47.0(8)                          & 
 \bf 
           95(5)                          & 
 \bf 
         2.10(4)                          & 
 \bf 
         77.4(7)                         
 \\*
  \\
 OB99-19                                 
  & 
    10506.61\phantom{$^{*}$} & 
      1628.15(6)                          & 
       -0.107(1)                          & 
          168(2)                          & 
 \nodata & 
 \nodata & 
       16.230(9)                          & 
  0.16 & 
 \nodata &
 \nodata &
 \nodata &
 \nodata 
 \\*
  & 
      539.52\phantom{$^{*}$} & 
      1629.56(51)                         & 
       -0.018(1)                          & 
         2535(165)                        & 
        0.113(7)                          & 
       -0.003(1)                          & 
       18.253(45)                         & 
  0.85 & 
         11.5(1)                          & 
         17.6(5)                          & 
         8.84(55)                         & 
         1331(83)                        
 \\*
  & 
 \bf 
        0.00\phantom{$^{*}$} & 
 \bf 
      1628.81(13)                         & 
 \bf 
        0.096(1)                          & 
 \bf 
          279(3)                          & 
 \bf 
       -0.365(4)                          & 
 \bf 
       -0.025(2)                          & 
 \bf 
       16.362(11)                         & 
 \bf 
  0.20 & 
 \bf 
         12.2(1)                          & 
 \bf 
        168.2(5)                          & 
 \bf 
         2.73(3)                          & 
 \bf 
          387(5)                         
 \\*
  \\
 OC99-01                                 
  & 
      112.21\phantom{$^{*}$} & 
       1284.0(1)                          & 
        -0.22(1)                          & 
          123(6)                          & 
 \nodata & 
 \nodata & 
        18.60(5)                          & 
  0.45 & 
 \nodata &
 \nodata &
 \nodata &
 \nodata 
 \\*
  & 
 \bf 
        0.00\phantom{$^{*}$} & 
 \bf 
       1282.7(2)                          & 
 \bf 
        -0.25(4)                          & 
 \bf 
          110(16)                         & 
 \bf 
        -0.07(3)                          & 
 \bf 
        -0.08(4)                          & 
 \bf 
        18.42(13)                         & 
 \bf 
  0.35 & 
 \bf 
        142.8(14.2)                       & 
 \bf 
         38.3(26.3)                       & 
 \bf 
          9.1(1.3)                        & 
 \bf 
          110(7)                         
 \\*
  & 
 \bf 
        1.57\phantom{$^{*}$} & 
 \bf 
       1282.7(2)                          & 
 \bf 
         0.24(4)                          & 
 \bf 
          113(13)                         & 
 \bf 
        -0.06(2)                          & 
 \bf 
        -0.04(3)                          & 
 \bf 
        18.48(13)                         & 
 \bf 
  0.38 & 
 \bf 
        214.2(22.0)                       & 
 \bf 
         28.1(28.6)                       & 
 \bf 
         13.7(1.5)                        & 
 \bf 
          110(6)                         
 \\*
  & 
       30.96\phantom{$^{*}$} & 
       1282.5(1)                          & 
        -0.22(4)                          & 
           89(13)                         & 
         0.67(7)                          & 
        -0.82(9)                          & 
        18.62(15)                         & 
  0.46 & 
         11.7(7)                          & 
        140.5(7)                          & 
          0.9(1)                          & 
          139(9)                         
 \\*
  & 
       10.44\phantom{$^{*}$} & 
       1282.8(5)                          & 
         0.19(3)                          & 
          218(39)                         & 
         0.36(4)                          & 
        -0.51(5)                          & 
        18.80(15)                         & 
  0.54 & 
         17.3(1.0)                        & 
        140.0(8)                          & 
          1.6(2)                          & 
          160(9)                         
 \\*
  \\
 OB00-43                                 
  & 
     4307.26\phantom{$^{*}$} & 
       1874.1(3)                          & 
      -0.0386(6)                          & 
          383(5)                          & 
 \nodata & 
 \nodata & 
        15.16(1)                          & 
  0.79 & 
 \nodata &
 \nodata &
 \nodata &
 \nodata 
 \\*
  & 
 \bf 
        0.00\phantom{$^{*}$} & 
 \bf 
       1871.9(4)                          & 
 \bf 
      -0.1317(53)                         & 
 \bf 
          111(3)                          & 
 \bf 
       -0.111(4)                          & 
 \bf 
        0.228(9)                          & 
 \bf 
        13.78(4)                          & 
 \bf 
  0.26 & 
 \bf 
         40.2(8)                          & 
 \bf 
        136.5(10)                         & 
 \bf 
         3.94(15)                         & 
 \bf 
          169(4)                         
 \\*
  & 
       83.10\phantom{$^{*}$} & 
       1871.6(4)                          & 
       0.0966(34)                         & 
          143(4)                          & 
       -0.074(3)                          & 
        0.132(5)                          & 
        14.15(3)                          & 
  0.47 & 
         59.2(1.1)                        & 
        134.3(1.5)                        & 
         6.59(22)                         & 
          192(5)                         
 \\*
  & 
      100.61\phantom{$^{*}$} & 
       1873.9(5)                          & 
      -0.1803(77)                         & 
           84(3)                          & 
        0.248(8)                          & 
        0.347(14)                         & 
        13.32(4)                          & 
 -0.13 & 
         28.2(5)                          & 
         25.4(5)                          & 
         2.35(9)                          & 
          143(4)                         
 \\*
  \\
 OB33\_4505                              
  & 
      213.05\phantom{$^{*}$} & 
        647.2(3)                          & 
        -0.41(3)                          & 
          165(9)                          & 
 \nodata & 
 \nodata & 
        19.76(7)                          & 
  0.36 & 
 \nodata &
 \nodata &
 \nodata &
 \nodata 
 \\*
  & 
 \bf 
        8.23\phantom{$^{*}$} & 
 \bf 
        641.2(4)                          & 
 \bf 
        -0.50(8)                          & 
 \bf 
          125(14)                         & 
 \bf 
         0.23(2)                          & 
 \bf 
       -0.099(13)                         & 
 \bf 
        19.45(16)                         & 
 \bf 
  0.15 & 
 \bf 
           50(5)                          & 
 \bf 
            6(4)                          & 
 \bf 
          4.0(3)                          & 
 \bf 
          136(13)                        
 \\*
  & 
 \bf 
        0.00\phantom{$^{*}$} & 
 \bf 
        640.7(5)                          & 
 \bf 
         0.29(5)                          & 
 \bf 
          203(29)                         & 
 \bf 
        -0.15(1)                          & 
 \bf 
       -0.027(9)                          & 
 \bf 
        20.30(16)                         & 
 \bf 
  0.61 & 
 \bf 
           57(5)                          & 
 \bf 
          161(5)                          & 
 \bf 
          6.4(5)                          & 
 \bf 
          193(21)                        
 \\*
  \\
 OB02-100                                
  & 
      139.38\phantom{$^{*}$} & 
      2448.12(2)                          & 
       -0.042(2)                          & 
           57(3)                          & 
 \nodata & 
 \nodata & 
        18.81(4)                          & 
  0.58 & 
 \nodata &
 \nodata &
 \nodata &
 \nodata 
 \\*
  & 
 \bf 
        0.68\phantom{$^{*}$} & 
 \bf 
      2448.19(2)                          & 
 \bf 
       -0.029(4)                          & 
 \bf 
           81(10)                         & 
 \bf 
          2.1(3)                          & 
 \bf 
          0.9(3)                          & 
 \bf 
        19.23(9)                          & 
 \bf 
  0.71 & 
 \bf 
         34.2(8)                          & 
 \bf 
           74(3)                          & 
 \bf 
         0.44(4)                          & 
 \bf 
           22(2)                         
 \\*
  & 
 \bf 
        0.00\phantom{$^{*}$} & 
 \bf 
      2448.19(2)                          & 
 \bf 
        0.028(4)                          & 
 \bf 
           82(10)                         & 
 \bf 
          1.8(2)                          & 
 \bf 
          1.0(3)                          & 
 \bf 
        19.25(9)                          & 
 \bf 
  0.72 & 
 \bf 
         35.5(8)                          & 
 \bf 
           75(3)                          & 
 \bf 
         0.48(4)                          & 
 \bf 
           23(2)                         
 \\*
  \\
 OB02-334                                
  & 
      612.91\phantom{$^{*}$} & 
       2699.8(9)                          & 
        -0.11(1)                          & 
          260(19)                         & 
 \nodata & 
 \nodata & 
      18.0179(765)                        & 
  0.81 & 
 \nodata &
 \nodata &
 \nodata &
 \nodata 
 \\*
  & 
        7.84\phantom{$^{*}$} & 
       2666.2(1.4)                        & 
        -0.75(13)                         & 
           41(5)                          & 
        -0.52(8)                          & 
         0.59(8)                          & 
      14.3425(2416)                       & 
 -4.47 & 
           36(3)                          & 
          150(2)                          & 
          1.3(2)                          & 
           60(7)                         
 \\*
  & 
       31.39$^{*}$ & 
       2677.0(8)                          & 
        -0.30(1)                          & 
           81(1)                          & 
        -0.23(3)                          & 
         0.24(2)                          & 
      16.1914(8)                          & 
  0.00 & 
           48(6)                          & 
          148(4)                          & 
          3.0(4)                          & 
          108(1)                         
 \\*
  & 
 \bf 
        0.00\phantom{$^{*}$} & 
 \bf 
       2673.5(2.3)                        & 
 \bf 
         0.19(4)                          & 
 \bf 
           98(11)                         & 
 \bf 
         0.17(2)                          & 
 \bf 
         0.19(3)                          & 
 \bf 
      16.4882(1690)                       & 
 \bf 
  0.24 & 
 \bf 
           56(6)                          & 
 \bf 
           31(4)                          & 
 \bf 
          3.9(5)                          & 
 \bf 
          118(12)                        
 \\*
  \\
 OB02-61                                 
  & 
      138.86\phantom{$^{*}$} & 
       2508.1(2)                          & 
       -0.161(8)                          & 
          200(8)                          & 
 \nodata & 
 \nodata & 
        17.72(4)                          & 
  0.28 & 
 \nodata &
 \nodata &
 \nodata &
 \nodata 
 \\*
  & 
 \bf 
        2.33\phantom{$^{*}$} & 
 \bf 
       2509.7(2)                          & 
 \bf 
       -0.147(22)                         & 
 \bf 
          191(17)                         & 
 \bf 
         0.11(7)                          & 
 \bf 
        0.062(7)                          & 
 \bf 
        17.82(12)                         & 
 \bf 
  0.35 & 
 \bf 
           75(42)                         & 
 \bf 
           37(11)                         & 
 \bf 
            7(4)                          & 
 \bf 
          180(16)                        
 \\*
  & 
 \bf 
        0.00\phantom{$^{*}$} & 
 \bf 
       2509.8(2)                          & 
 \bf 
        0.114(20)                         & 
 \bf 
          235(31)                         & 
 \bf 
        -0.12(3)                          & 
 \bf 
        0.052(7)                          & 
 \bf 
        18.13(13)                         & 
 \bf 
  0.51 & 
 \bf 
           64(17)                         & 
 \bf 
          147(4)                          & 
 \bf 
            7(1)                          & 
 \bf 
          208(24)                        
 \\*
  \\
 OB03-188                                
  & 
      194.76\phantom{$^{*}$} & 
       2922.9(6)                          & 
        -0.17(2)                          & 
          158(11)                         & 
 \nodata & 
 \nodata & 
        18.69(8)                          & 
  0.87 & 
 \nodata &
 \nodata &
 \nodata &
 \nodata 
 \\*
  & 
 \bf 
        7.58\phantom{$^{*}$} & 
 \bf 
       2923.7(5)                          & 
 \bf 
        -0.19(3)                          & 
 \bf 
          126(17)                         & 
 \bf 
        -0.18(4)                          & 
 \bf 
         0.22(4)                          & 
 \bf 
        18.51(13)                         & 
 \bf 
  0.85 & 
 \bf 
           45(9)                          & 
 \bf 
          141(7)                          & 
 \bf 
          3.6(6)                          & 
 \bf 
          137(17)                        
 \\*
  & 
 \bf 
        0.00\phantom{$^{*}$} & 
 \bf 
       2923.5(4)                          & 
 \bf 
         0.15(3)                          & 
 \bf 
          136(20)                         & 
 \bf 
        -0.16(3)                          & 
 \bf 
         0.14(2)                          & 
 \bf 
        18.83(15)                         & 
 \bf 
  0.89 & 
 \bf 
           57(10)                         & 
 \bf 
          150(8)                          & 
 \bf 
          4.7(7)                          & 
 \bf 
          141(18)                        
 \\*
  & 
       12.10\phantom{$^{*}$} & 
       2923.6(4)                          & 
        -0.22(3)                          & 
           99(10)                         & 
         0.25(6)                          & 
         0.20(3)                          & 
        18.34(12)                         & 
  0.82 & 
           44(11)                         & 
           32(7)                          & 
          3.1(6)                          & 
          121(13)                        
 \\*
  \\
 OB03-32                                 
  & 
     8042.35\phantom{$^{*}$} & 
       2909.4(3)                          & 
       -1.020(7)                          & 
 89 & 
 \nodata & 
 \nodata & 
       14.622(9)                          & 
 -1.81 & 
 \nodata &
 \nodata &
 \nodata &
 \nodata 
 \\*
  & 
 \bf 
        0.00\phantom{$^{*}$} & 
 \bf 
       2927.4(2)                          & 
 \bf 
       -0.467(31)                         & 
 \bf 
           89(4)                          & 
 \bf 
        0.234(12)                         & 
 \bf 
         0.31(1)                          & 
 \bf 
       16.073(67)                         & 
 \bf 
  0.27 & 
 \bf 
           37(2)                          & 
 \bf 
           45(2)                          & 
 \bf 
         2.58(9)                          & 
 \bf 
          117(5)                         
 \\*
  & 
 \bf 
        9.75\phantom{$^{*}$} & 
 \bf 
       2927.1(3)                          & 
 \bf 
        0.383(30)                         & 
 \bf 
          112(6)                          & 
 \bf 
       -0.127(6)                          & 
 \bf 
         0.24(1)                          & 
 \bf 
       16.385(75)                         & 
 \bf 
  0.45 & 
 \bf 
           47(1)                          & 
 \bf 
          128(2)                          & 
 \bf 
         3.68(13)                         & 
 \bf 
          132(7)                         
 \\*
  \\
 OB03-84                                 
  & 
      264.97\phantom{$^{*}$} & 
       2757.9(3)                          & 
       -0.219(35)                         & 
           56(6)                          & 
 \nodata & 
 \nodata & 
        18.98(13)                         & 
 -1.55 & 
 \nodata &
 \nodata &
 \nodata &
 \nodata 
 \\*
  & 
      298.27$^{*}$ & 
       2758.2(3)                          & 
       -0.092(2)                          & 
          103(3)                          & 
 \nodata & 
 \nodata & 
        20.02(1)                          & 
  0.00 & 
 \nodata &
 \nodata &
 \nodata &
 \nodata 
 \\*
  & 
 \bf 
        7.85\phantom{$^{*}$} & 
 \bf 
       2760.1(3)                          & 
 \bf 
       -0.062(19)                         & 
 \bf 
          149(39)                         & 
 \bf 
         0.13(4)                          & 
 \bf 
        -0.55(14)                         & 
 \bf 
        20.46(21)                         & 
 \bf 
  0.22 & 
 \bf 
          8.4(6)                          & 
 \bf 
          177(6)                          & 
 \bf 
         1.76(44)                         & 
 \bf 
          361(92)                        
 \\*
  & 
       12.35\phantom{$^{*}$} & 
       2760.2(2)                          & 
        0.058(18)                         & 
          150(40)                         & 
         0.12(3)                          & 
        -0.53(14)                         & 
        20.51(21)                         & 
  0.26 & 
          8.5(8)                          & 
          172(4)                          & 
         1.85(47)                         & 
          375(98)                        
 \\*
  & 
 \bf 
        0.00\phantom{$^{*}$} & 
 \bf 
       2760.0(2)                          & 
 \bf 
       -0.069(20)                         & 
 \bf 
          135(36)                         & 
 \bf 
        -0.31(8)                          & 
 \bf 
        -0.57(15)                         & 
 \bf 
        20.35(21)                         & 
 \bf 
  0.06 & 
 \bf 
          6.2(3)                          & 
 \bf 
          159(5)                          & 
 \bf 
         1.54(39)                         & 
 \bf 
          430(109)                       
 \\*
  & 
       73.09\phantom{$^{*}$} & 
       2759.3(3)                          & 
        0.099(23)                         & 
          112(22)                         & 
        -0.42(8)                          & 
        -0.66(12)                         & 
        19.92(17)                         & 
 -0.32 & 
          7.5(4)                          & 
          156(5)                          & 
         1.28(24)                         & 
          297(56)                        
 \\*
  & 
       75.43$^{*}$ & 
       2759.3(3)                          & 
        0.072(3)                          & 
          147(9)                          & 
        -0.32(2)                          & 
        -0.51(3)                          & 
        20.29(3)                          & 
  0.00 & 
          7.6(4)                          & 
          156(5)                          & 
         1.66(10)                         & 
          381(33)                        
 \\*
  \\
 EB-29                                   
  & 
       41.44\phantom{$^{*}$} & 
       1253.4(3)                          & 
       -0.394(19)                         & 
         94.0(2.4)                        & 
 \nodata & 
 \nodata & 
      13.7065(444)                        & 
 -0.66 & 
 \nodata &
 \nodata &
 \nodata &
 \nodata 
 \\*
  & 
      129.46$^{*}$ & 
       1254.5(2)                          & 
       -0.263(1)                          & 
        116.5(5)                          & 
 \nodata & 
 \nodata & 
      14.2599(6)                          & 
  0.00 & 
 \nodata &
 \nodata &
 \nodata &
 \nodata 
 \\*
  & 
        0.65\phantom{$^{*}$} & 
       1252.1(5)                          & 
       -0.426(25)                         & 
        102.7(4.8)                        & 
         0.23(4)                          & 
        0.044(9)                          & 
      13.5868(559)                        & 
 -0.86 & 
           73(15)                         & 
          7.2(1.7)                        & 
         4.24(75)                         & 
         99.3(4.1)                       
 \\*
  & 
       83.97$^{*}$ & 
       1253.6(4)                          & 
       -0.263(1)                          & 
        141.8(3.7)                        & 
         0.26(2)                          & 
        0.044(7)                          & 
      14.2614(6)                          & 
  0.00 & 
           48(5)                          & 
          4.1(10)                         & 
         3.73(29)                         & 
        134.3(2.7)                       
 \\*
  & 
 \bf 
        2.87\phantom{$^{*}$} & 
 \bf 
       1252.3(3)                          & 
 \bf 
        0.185(16)                         & 
 \bf 
        147.7(9.3)                        & 
 \bf 
         0.27(1)                          & 
 \bf 
        0.021(4)                          & 
 \bf 
      14.7621(698)                        & 
 \bf 
  0.37 & 
 \bf 
           46(4)                          & 
 \bf 
        179.3(8)                          & 
 \bf 
         3.73(17)                         & 
 \bf 
        138.5(7.9)                       
 \\*
  & 
 \bf 
        0.00\phantom{$^{*}$} & 
 \bf 
       1252.3(3)                          & 
 \bf 
       -0.280(19)                         & 
 \bf 
        105.2(4.3)                        & 
 \bf 
        -0.32(2)                          & 
 \bf 
        0.042(5)                          & 
 \bf 
      14.2068(588)                        & 
 \bf 
 -0.05 & 
 \bf 
           47(5)                          & 
 \bf 
        176.9(8)                          & 
 \bf 
         3.06(24)                         & 
 \bf 
        112.8(5.3)                       
 \\*
  & 
        1.24\phantom{$^{*}$} & 
       1252.2(4)                          & 
        0.529(43)                         & 
         84.5(2.8)                        & 
        -0.19(4)                          & 
        0.050(10)                         & 
      13.2339(847)                        & 
 -1.57 & 
          100(23)                         & 
        167.1(2.3)                        & 
         5.11(1.17)                       & 
         87.8(2.8)                       
 \\*
  & 
       14.43$^{*}$ & 
       1252.4(3)                          & 
        0.270(1)                          & 
        113.8(5)                          & 
         0.19(2)                          & 
        0.015(4)                          & 
      14.2581(6)                          & 
  0.00 & 
           81(6)                          & 
          1.6(1.2)                        & 
         5.17(41)                         & 
        109.8(6)                         
 \\*
\enddata                                                                        
\tablecomments{Solutions in bold are degenerate ($\dchi<10$).                   
The column $\eta_b\equiv f_b/(f_s+f_b)$                                         
gives the function of unlensed background light flux to the total               
baseline flux. The ``geocentric'' parameters are those obtained in the          
fit. The ``heliocentric'' parameters are derived from these and                 
describe the event as it would be seen from the Sun. In particular,             
$\theta$ is the angle of the lens-source relative motion, counterclockwise      
(celestial) north through east.                                                 
An asterisk after the $\dchi$ indicates that the solution has the               
background flux parameter ($f_{b,i}$ in equation [\ref{eqn:paceq}])             
fixed to zero because the unconstrained solution (listed in the                 
preceding row) has an unrealistically negative blend.}                          
\end{deluxetable}
\begin{deluxetable}{lrrrrrrr}
 \tablecolumns{7}
 \tablewidth{0pc}
 \tablenum{ 3}
 \tabletypesize{\scriptsize}
 \tablecaption{Likelihood of MB104C                                  }
 \tablehead{
 \colhead{Lens} &
 \colhead{Source} &
 \colhead{MS} &
 \colhead{WD} &
 \colhead{NS} &
 \colhead{BH} &
 \colhead{Total}
 }
 \startdata
\sidehead{Solution 1\phantom{00000}Weight 0.25}
 \cline{1-7}
 Disk & 
 Disk & 
        1.89 &         0.64 &         0.06 &         0.00 &         2.59& \\*
 & Bulge & 
       17.43 &         9.78 &         1.12 &         0.04 &        28.37& \\*
 & Sgr & 
        0.45 &         0.19 &         0.01 &         0.00 &         0.65& \\*
 & All & 
       19.77 &        10.61 &         1.19 &         0.04 &        31.60& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.12 &         0.00 &         0.00 &         0.00 &         0.12& \\*
 & Bulge & 
        0.52 &         0.00 &         0.00 &         0.00 &         0.52& \\*
 & Sgr & 
        0.07 &         0.00 &         0.00 &         0.00 &         0.07& \\*
 & All & 
        0.70 &         0.00 &         0.00 &         0.00 &         0.70& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        2.00 &         0.64 &         0.06 &         0.00 &         2.71& \\*
 & Bulge & 
       17.95 &         9.78 &         1.12 &         0.04 &        28.89& \\*
 & Sgr & 
        0.51 &         0.19 &         0.01 &         0.00 &         0.71& \\*
 & All & 
       20.47 &        10.61 &         1.19 &         0.04 &        32.30& 
 \\* \cline{1-7} 
\sidehead{Solution 2\phantom{00000}Weight 0.30}
 \cline{1-7}
 Disk & 
 Disk & 
        2.82 &         0.90 &         0.08 &         0.00 &         3.81& \\*
 & Bulge & 
       24.57 &        12.44 &         1.46 &         0.05 &        38.52& \\*
 & Sgr & 
        0.61 &         0.25 &         0.02 &         0.00 &         0.88& \\*
 & All & 
       28.00 &        13.59 &         1.56 &         0.06 &        43.20& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.15 &         0.00 &         0.00 &         0.00 &         0.15& \\*
 & Bulge & 
        0.63 &         0.00 &         0.00 &         0.00 &         0.63& \\*
 & Sgr & 
        0.09 &         0.00 &         0.00 &         0.00 &         0.09& \\*
 & All & 
        0.87 &         0.00 &         0.00 &         0.00 &         0.87& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        2.97 &         0.90 &         0.08 &         0.00 &         3.95& \\*
 & Bulge & 
       25.20 &        12.45 &         1.46 &         0.05 &        39.16& \\*
 & Sgr & 
        0.70 &         0.25 &         0.02 &         0.00 &         0.96& \\*
 & All & 
       28.87 &        13.59 &         1.56 &         0.06 &        44.07& 
 \\* \cline{1-7} 
\sidehead{Solution 3\phantom{00000}Weight 0.27}
 \cline{1-7}
 Disk & 
 Disk & 
        1.35 &         0.37 &         0.03 &         0.00 &         1.75& \\*
 & Bulge & 
        9.71 &         4.50 &         0.39 &         0.01 &        14.60& \\*
 & Sgr & 
        1.47 &         0.31 &         0.01 &         0.00 &         1.78& \\*
 & All & 
       12.53 &         5.18 &         0.42 &         0.01 &        18.14& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.15 &         0.00 &         0.00 &         0.00 &         0.15& \\*
 & Bulge & 
        0.59 &         0.00 &         0.00 &         0.00 &         0.59& \\*
 & Sgr & 
        0.14 &         0.00 &         0.00 &         0.00 &         0.14& \\*
 & All & 
        0.88 &         0.00 &         0.00 &         0.00 &         0.88& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        1.50 &         0.37 &         0.03 &         0.00 &         1.90& \\*
 & Bulge & 
       10.29 &         4.50 &         0.39 &         0.01 &        15.19& \\*
 & Sgr & 
        1.61 &         0.31 &         0.01 &         0.00 &         1.92& \\*
 & All & 
       13.40 &         5.18 &         0.42 &         0.01 &        19.02& 
 \\* \cline{1-7} 
 \tablebreak
\sidehead{Solution 4\phantom{00000}Weight 0.18}
 \cline{1-7}
 Disk & 
 Disk & 
        0.19 &         0.08 &         0.01 &         0.00 &         0.28& \\*
 & Bulge & 
        1.65 &         1.07 &         0.12 &         0.00 &         2.85& \\*
 & Sgr & 
        0.64 &         0.33 &         0.00 &         0.00 &         0.97& \\*
 & All & 
        2.49 &         1.48 &         0.13 &         0.00 &         4.10& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.08 &         0.00 &         0.00 &         0.00 &         0.08& \\*
 & Bulge & 
        0.34 &         0.00 &         0.00 &         0.00 &         0.34& \\*
 & Sgr & 
        0.08 &         0.00 &         0.00 &         0.00 &         0.09& \\*
 & All & 
        0.50 &         0.01 &         0.00 &         0.00 &         0.51& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        0.27 &         0.08 &         0.01 &         0.00 &         0.36& \\*
 & Bulge & 
        1.99 &         1.08 &         0.12 &         0.00 &         3.19& \\*
 & Sgr & 
        0.72 &         0.33 &         0.00 &         0.00 &         1.06& \\*
 & All & 
        2.99 &         1.49 &         0.13 &         0.00 &         4.61& 
 \\* \cline{1-7} 
 \sidehead{Combined}
 \cline{1-7} 
 Disk & 
 Disk & 
        6.26 &         1.99 &         0.18 &         0.01 &         8.43& \\*
 & Bulge & 
       53.36 &        27.80 &         3.08 &         0.11 &        84.34& \\*
 & Sgr & 
        3.17 &         1.07 &         0.04 &         0.00 &         4.28& \\*
 & All & 
       62.78 &        30.85 &         3.29 &         0.12 &        97.05& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.49 &         0.00 &         0.00 &         0.00 &         0.49& \\*
 & Bulge & 
        2.08 &         0.00 &         0.00 &         0.00 &         2.08& \\*
 & Sgr & 
        0.38 &         0.00 &         0.00 &         0.00 &         0.38& \\*
 & All & 
        2.94 &         0.01 &         0.00 &         0.00 &         2.95& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        6.75 &         1.99 &         0.18 &         0.01 &         8.92& \\*
 & Bulge & 
       55.43 &        27.80 &         3.08 &         0.11 &        86.42& \\*
 & Sgr & 
        3.54 &         1.07 &         0.04 &         0.00 &         4.66& \\*
 & All & 
       65.73 &        30.86 &         3.29 &         0.12 &       100.00& 
 \\* \cline{1-7} 
 \enddata
 \end{deluxetable}
 \clearpage
  
 \begin{deluxetable}{lrrrrrrr}
 \tablecolumns{7}
 \tablewidth{0pc}
 \tablenum{ 4}
 \tabletypesize{\scriptsize}
 \tablecaption{Likelihood of MB96-5                                  }
 \tablehead{
 \colhead{Lens} &
 \colhead{Source} &
 \colhead{MS} &
 \colhead{WD} &
 \colhead{NS} &
 \colhead{BH} &
 \colhead{Total}
 }
 \startdata
\sidehead{Solution 1\phantom{00000}Weight 0.36}
 \cline{1-7}
 Disk & 
 Disk & 
        0.22 &         0.35 &         3.01 &         1.81 &         5.39& \\*
 & Bulge & 
        2.41 &         1.80 &         5.56 &        23.39 &        33.17& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.32 &         0.32& \\*
 & All & 
        2.63 &         2.15 &         8.57 &        25.53 &        38.88& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        4.15 &         3.33 &         0.29 &         0.00 &         7.77& \\*
 & Bulge & 
       20.02 &        11.82 &         0.96 &         0.00 &        32.80& \\*
 & Sgr & 
        0.00 &         0.01 &         0.77 &         0.00 &         0.78& \\*
 & All & 
       24.16 &        15.17 &         2.02 &         0.00 &        41.35& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        4.37 &         3.68 &         3.30 &         1.81 &        13.16& \\*
 & Bulge & 
       22.43 &        13.62 &         6.52 &        23.39 &        65.96& \\*
 & Sgr & 
        0.00 &         0.01 &         0.77 &         0.32 &         1.10& \\*
 & All & 
       26.79 &        17.32 &        10.59 &        25.53 &        80.23& 
 \\* \cline{1-7} 
\sidehead{Solution 2\phantom{00000}Weight 0.64}
 \cline{1-7}
 Disk & 
 Disk & 
        0.01 &         0.01 &         0.02 &         1.96 &         1.99& \\*
 & Bulge & 
        0.01 &         0.01 &         0.11 &         8.07 &         8.20& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.96 &         0.96& \\*
 & All & 
        0.02 &         0.02 &         0.13 &        10.99 &        11.15& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.21 &         0.08 &         0.77 &         0.00 &         1.06& \\*
 & Bulge & 
        3.53 &         1.69 &         2.32 &         0.01 &         7.55& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.02 &         0.02& \\*
 & All & 
        3.74 &         1.76 &         3.09 &         0.03 &         8.62& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        0.22 &         0.08 &         0.78 &         1.96 &         3.05& \\*
 & Bulge & 
        3.54 &         1.70 &         2.43 &         8.08 &        15.75& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.98 &         0.98& \\*
 & All & 
        3.76 &         1.78 &         3.21 &        11.02 &        19.77& 
 \\* \cline{1-7} 
 \sidehead{Combined}
 \cline{1-7} 
 Disk & 
 Disk & 
        0.22 &         0.36 &         3.02 &         3.77 &         7.38& \\*
 & Bulge & 
        2.43 &         1.81 &         5.67 &        31.46 &        41.37& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         1.28 &         1.28& \\*
 & All & 
        2.65 &         2.17 &         8.70 &        36.52 &        50.03& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        4.36 &         3.41 &         1.06 &         0.00 &         8.82& \\*
 & Bulge & 
       23.55 &        13.51 &         3.28 &         0.01 &        40.34& \\*
 & Sgr & 
        0.00 &         0.01 &         0.77 &         0.02 &         0.80& \\*
 & All & 
       27.91 &        16.93 &         5.10 &         0.03 &        49.97& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        4.58 &         3.76 &         4.08 &         3.78 &        16.20& \\*
 & Bulge & 
       25.97 &        15.32 &         8.95 &        31.47 &        81.71& \\*
 & Sgr & 
        0.00 &         0.01 &         0.77 &         1.30 &         2.08& \\*
 & All & 
       30.56 &        19.09 &        13.80 &        36.55 &       100.00& 
 \\* \cline{1-7} 
 \enddata
 \end{deluxetable}
 \clearpage
  
 \begin{deluxetable}{lrrrrrrr}
 \tablecolumns{7}
 \tablewidth{0pc}
 \tablenum{ 5}
 \tabletypesize{\scriptsize}
 \tablecaption{Likelihood of MB96-12                                 }
 \tablehead{
 \colhead{Lens} &
 \colhead{Source} &
 \colhead{MS} &
 \colhead{WD} &
 \colhead{NS} &
 \colhead{BH} &
 \colhead{Total}
 }
 \startdata
\sidehead{Solution 1\phantom{00000}Weight 0.38}
 \cline{1-7}
 Disk & 
 Disk & 
        2.28 &         0.99 &         0.10 &         0.00 &         3.38& \\*
 & Bulge & 
       15.36 &        10.44 &         1.65 &         0.06 &        27.52& \\*
 & Sgr & 
        2.52 &         1.20 &         0.04 &         0.00 &         3.77& \\*
 & All & 
       20.17 &        12.64 &         1.79 &         0.07 &        34.67& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.31 &         0.00 &         0.00 &         0.00 &         0.31& \\*
 & Bulge & 
        1.36 &         0.00 &         0.00 &         0.00 &         1.36& \\*
 & Sgr & 
        0.26 &         0.00 &         0.00 &         0.00 &         0.26& \\*
 & All & 
        1.92 &         0.00 &         0.00 &         0.00 &         1.92& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        2.59 &         0.99 &         0.10 &         0.00 &         3.69& \\*
 & Bulge & 
       16.72 &        10.44 &         1.65 &         0.06 &        28.88& \\*
 & Sgr & 
        2.78 &         1.21 &         0.04 &         0.00 &         4.03& \\*
 & All & 
       22.09 &        12.64 &         1.79 &         0.07 &        36.59& 
 \\* \cline{1-7} 
\sidehead{Solution 2\phantom{00000}Weight 0.52}
 \cline{1-7}
 Disk & 
 Disk & 
        2.83 &         1.27 &         0.13 &         0.01 &         4.23& \\*
 & Bulge & 
       19.25 &        13.07 &         2.21 &         0.08 &        34.61& \\*
 & Sgr & 
        3.29 &         1.67 &         0.06 &         0.00 &         5.03& \\*
 & All & 
       25.37 &        16.01 &         2.40 &         0.09 &        43.87& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.41 &         0.00 &         0.00 &         0.00 &         0.41& \\*
 & Bulge & 
        1.83 &         0.00 &         0.00 &         0.00 &         1.83& \\*
 & Sgr & 
        0.34 &         0.00 &         0.00 &         0.00 &         0.35& \\*
 & All & 
        2.58 &         0.01 &         0.00 &         0.00 &         2.59& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        3.24 &         1.27 &         0.13 &         0.01 &         4.65& \\*
 & Bulge & 
       21.08 &        13.07 &         2.21 &         0.08 &        36.45& \\*
 & Sgr & 
        3.63 &         1.67 &         0.06 &         0.00 &         5.37& \\*
 & All & 
       27.96 &        16.02 &         2.40 &         0.09 &        46.46& 
 \\* \cline{1-7} 
\sidehead{Solution 3\phantom{00000}Weight 0.10}
 \cline{1-7}
 Disk & 
 Disk & 
        1.08 &         0.46 &         0.05 &         0.00 &         1.59& \\*
 & Bulge & 
        7.76 &         5.58 &         0.88 &         0.04 &        14.25& \\*
 & Sgr & 
        0.39 &         0.19 &         0.01 &         0.00 &         0.59& \\*
 & All & 
        9.22 &         6.23 &         0.95 &         0.04 &        16.43& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.08 &         0.00 &         0.00 &         0.00 &         0.08& \\*
 & Bulge & 
        0.38 &         0.00 &         0.00 &         0.00 &         0.38& \\*
 & Sgr & 
        0.05 &         0.00 &         0.00 &         0.00 &         0.05& \\*
 & All & 
        0.51 &         0.00 &         0.00 &         0.00 &         0.51& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        1.16 &         0.46 &         0.05 &         0.00 &         1.67& \\*
 & Bulge & 
        8.13 &         5.58 &         0.88 &         0.04 &        14.63& \\*
 & Sgr & 
        0.44 &         0.19 &         0.01 &         0.00 &         0.64& \\*
 & All & 
        9.73 &         6.23 &         0.95 &         0.04 &        16.94& 
 \\* \cline{1-7} 
 \tablebreak
 \sidehead{Combined}
 \cline{1-7} 
 Disk & 
 Disk & 
        6.18 &         2.73 &         0.28 &         0.01 &         9.20& \\*
 & Bulge & 
       42.37 &        29.09 &         4.74 &         0.18 &        76.39& \\*
 & Sgr & 
        6.20 &         3.06 &         0.12 &         0.00 &         9.39& \\*
 & All & 
       54.76 &        34.88 &         5.14 &         0.20 &        94.97& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.80 &         0.00 &         0.00 &         0.00 &         0.80& \\*
 & Bulge & 
        3.56 &         0.01 &         0.00 &         0.00 &         3.57& \\*
 & Sgr & 
        0.65 &         0.01 &         0.00 &         0.00 &         0.65& \\*
 & All & 
        5.02 &         0.01 &         0.00 &         0.00 &         5.03& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        6.98 &         2.73 &         0.28 &         0.01 &        10.00& \\*
 & Bulge & 
       45.94 &        29.10 &         4.74 &         0.18 &        79.95& \\*
 & Sgr & 
        6.85 &         3.06 &         0.12 &         0.00 &        10.04& \\*
 & All & 
       59.77 &        34.89 &         5.14 &         0.20 &       100.00& 
 \\* \cline{1-7} 
 \enddata
 \end{deluxetable}
 \clearpage
  
 \begin{deluxetable}{lrrrrrrr}
 \tablecolumns{7}
 \tablewidth{0pc}
 \tablenum{ 6}
 \tabletypesize{\scriptsize}
 \tablecaption{Likelihood of MB98-6                                  }
 \tablehead{
 \colhead{Lens} &
 \colhead{Source} &
 \colhead{MS} &
 \colhead{WD} &
 \colhead{NS} &
 \colhead{BH} &
 \colhead{Total}
 }
 \startdata
\sidehead{Solution 1\phantom{00000}Weight 0.97}
 \cline{1-7}
 Disk & 
 Disk & 
        4.74 &         1.48 &         1.96 &         0.13 &         8.31& \\*
 & Bulge & 
       20.90 &         9.07 &        11.08 &         1.99 &        43.03& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
       25.64 &        10.55 &        13.03 &         2.11 &        51.34& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        2.51 &         1.34 &         0.04 &         0.00 &         3.89& \\*
 & Bulge & 
       29.21 &        14.25 &         0.13 &         0.00 &        43.60& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
       31.72 &        15.60 &         0.17 &         0.00 &        47.49& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        7.26 &         2.82 &         1.99 &         0.13 &        12.20& \\*
 & Bulge & 
       50.11 &        23.32 &        11.21 &         1.99 &        86.63& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
       57.36 &        26.14 &        13.20 &         2.11 &        98.82& 
 \\* \cline{1-7} 
\sidehead{Solution 2\phantom{00000}Weight 0.03}
 \cline{1-7}
 Disk & 
 Disk & 
        0.00 &         0.00 &         0.02 &         0.00 &         0.03& \\*
 & Bulge & 
        0.09 &         0.03 &         0.12 &         0.10 &         0.34& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
        0.09 &         0.03 &         0.14 &         0.11 &         0.37& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.01 &         0.00 &         0.01 &         0.00 &         0.02& \\*
 & Bulge & 
        0.50 &         0.25 &         0.03 &         0.00 &         0.78& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
        0.51 &         0.25 &         0.04 &         0.00 &         0.80& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        0.02 &         0.01 &         0.03 &         0.00 &         0.06& \\*
 & Bulge & 
        0.59 &         0.28 &         0.15 &         0.10 &         1.12& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
        0.61 &         0.28 &         0.18 &         0.11 &         1.18& 
 \\* \cline{1-7} 
 \sidehead{Combined}
 \cline{1-7} 
 Disk & 
 Disk & 
        4.75 &         1.48 &         1.98 &         0.13 &         8.34& \\*
 & Bulge & 
       20.99 &         9.10 &        11.20 &         2.09 &        43.37& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
       25.74 &        10.58 &        13.18 &         2.22 &        51.71& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        2.52 &         1.35 &         0.04 &         0.00 &         3.91& \\*
 & Bulge & 
       29.71 &        14.50 &         0.16 &         0.00 &        44.37& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
       32.24 &        15.85 &         0.21 &         0.00 &        48.29& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        7.27 &         2.83 &         2.03 &         0.13 &        12.26& \\*
 & Bulge & 
       50.70 &        23.60 &        11.36 &         2.09 &        87.74& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
       57.97 &        26.42 &        13.39 &         2.22 &       100.00& 
 \\* \cline{1-7} 
 \enddata
 \end{deluxetable}
 \clearpage
  
 \begin{deluxetable}{lrrrrrrr}
 \tablecolumns{7}
 \tablewidth{0pc}
 \tablenum{ 7}
 \tabletypesize{\scriptsize}
 \tablecaption{Likelihood of MB99-1                                  }
 \tablehead{
 \colhead{Lens} &
 \colhead{Source} &
 \colhead{MS} &
 \colhead{WD} &
 \colhead{NS} &
 \colhead{BH} &
 \colhead{Total}
 }
 \startdata
\sidehead{Solution 1\phantom{00000}Weight 0.45}
 \cline{1-7}
 Disk & 
 Disk & 
        3.94 &         1.62 &         0.17 &         0.01 &         5.74& \\*
 & Bulge & 
       26.66 &        14.12 &         1.36 &         0.05 &        42.19& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
       30.61 &        15.74 &         1.53 &         0.06 &        47.94& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.10 &         0.00 &         0.00 &         0.00 &         0.10& \\*
 & Bulge & 
        0.69 &         0.00 &         0.00 &         0.00 &         0.69& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
        0.79 &         0.00 &         0.00 &         0.00 &         0.79& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        4.04 &         1.62 &         0.17 &         0.01 &         5.85& \\*
 & Bulge & 
       27.35 &        14.12 &         1.36 &         0.05 &        42.88& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
       31.40 &        15.74 &         1.53 &         0.06 &        48.73& 
 \\* \cline{1-7} 
\sidehead{Solution 2\phantom{00000}Weight 0.55}
 \cline{1-7}
 Disk & 
 Disk & 
        3.38 &         1.70 &         0.22 &         0.01 &         5.30& \\*
 & Bulge & 
       25.82 &        16.99 &         2.18 &         0.08 &        45.07& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
       29.20 &        18.69 &         2.40 &         0.10 &        50.37& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.11 &         0.00 &         0.00 &         0.00 &         0.11& \\*
 & Bulge & 
        0.78 &         0.00 &         0.00 &         0.00 &         0.78& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
        0.90 &         0.00 &         0.00 &         0.00 &         0.90& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        3.49 &         1.70 &         0.22 &         0.01 &         5.42& \\*
 & Bulge & 
       26.61 &        16.99 &         2.18 &         0.08 &        45.85& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
       30.09 &        18.69 &         2.40 &         0.10 &        51.27& 
 \\* \cline{1-7} 
 \sidehead{Combined}
 \cline{1-7} 
 Disk & 
 Disk & 
        7.32 &         3.32 &         0.39 &         0.02 &        11.05& \\*
 & Bulge & 
       52.48 &        31.10 &         3.54 &         0.13 &        87.26& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
       59.80 &        34.42 &         3.93 &         0.16 &        98.31& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.21 &         0.00 &         0.00 &         0.00 &         0.21& \\*
 & Bulge & 
        1.48 &         0.00 &         0.00 &         0.00 &         1.48& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
        1.69 &         0.00 &         0.00 &         0.00 &         1.69& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        7.53 &         3.32 &         0.39 &         0.02 &        11.26& \\*
 & Bulge & 
       53.96 &        31.10 &         3.54 &         0.13 &        88.74& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
       61.49 &        34.42 &         3.93 &         0.16 &       100.00& 
 \\* \cline{1-7} 
 \enddata
 \end{deluxetable}
 \clearpage
  
 \begin{deluxetable}{lrrrrrrr}
 \tablecolumns{7}
 \tablewidth{0pc}
 \tablenum{ 8}
 \tabletypesize{\scriptsize}
 \tablecaption{Likelihood of MB99-8                                  }
 \tablehead{
 \colhead{Lens} &
 \colhead{Source} &
 \colhead{MS} &
 \colhead{WD} &
 \colhead{NS} &
 \colhead{BH} &
 \colhead{Total}
 }
 \startdata
\sidehead{Solution 1\phantom{00000}Weight 0.57}
 \cline{1-7}
 Disk & 
 Disk & 
        0.36 &         0.11 &         0.01 &         0.00 &         0.48& \\*
 & Bulge & 
       43.48 &        20.04 &         2.89 &         0.09 &        66.50& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
       43.83 &        20.15 &         2.90 &         0.09 &        66.98& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.56 &         0.00 &         0.00 &         0.00 &         0.56& \\*
 & Bulge & 
        2.17 &         0.00 &         0.00 &         0.00 &         2.17& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
        2.73 &         0.00 &         0.00 &         0.00 &         2.73& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        0.91 &         0.11 &         0.01 &         0.00 &         1.04& \\*
 & Bulge & 
       45.65 &        20.04 &         2.89 &         0.09 &        68.67& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
       46.56 &        20.15 &         2.90 &         0.09 &        69.71& 
 \\* \cline{1-7} 
\sidehead{Solution 2\phantom{00000}Weight 0.43}
 \cline{1-7}
 Disk & 
 Disk & 
        0.14 &         0.05 &         0.00 &         0.00 &         0.19& \\*
 & Bulge & 
       18.33 &         8.64 &         1.15 &         0.02 &        28.13& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
       18.47 &         8.68 &         1.15 &         0.02 &        28.32& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.41 &         0.00 &         0.00 &         0.00 &         0.41& \\*
 & Bulge & 
        1.55 &         0.01 &         0.00 &         0.00 &         1.55& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
        1.96 &         0.01 &         0.00 &         0.00 &         1.97& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        0.55 &         0.05 &         0.00 &         0.00 &         0.60& \\*
 & Bulge & 
       19.87 &         8.64 &         1.15 &         0.02 &        29.69& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
       20.43 &         8.69 &         1.15 &         0.02 &        30.29& 
 \\* \cline{1-7} 
 \sidehead{Combined}
 \cline{1-7} 
 Disk & 
 Disk & 
        0.50 &         0.16 &         0.01 &         0.00 &         0.67& \\*
 & Bulge & 
       61.80 &        28.68 &         4.04 &         0.11 &        94.63& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
       62.30 &        28.83 &         4.05 &         0.11 &        95.30& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.97 &         0.00 &         0.00 &         0.00 &         0.97& \\*
 & Bulge & 
        3.72 &         0.01 &         0.00 &         0.00 &         3.72& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
        4.69 &         0.01 &         0.00 &         0.00 &         4.70& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        1.47 &         0.16 &         0.01 &         0.00 &         1.64& \\*
 & Bulge & 
       65.52 &        28.68 &         4.04 &         0.11 &        98.36& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
       66.99 &        28.84 &         4.05 &         0.11 &       100.00& 
 \\* \cline{1-7} 
 \enddata
 \end{deluxetable}
 \clearpage
  
 \begin{deluxetable}{lrrrrrrr}
 \tablecolumns{7}
 \tablewidth{0pc}
 \tablenum{ 9}
 \tabletypesize{\scriptsize}
 \tablecaption{Likelihood of MB179-A                                 }
 \tablehead{
 \colhead{Lens} &
 \colhead{Source} &
 \colhead{MS} &
 \colhead{WD} &
 \colhead{NS} &
 \colhead{BH} &
 \colhead{Total}
 }
 \startdata
 Disk & 
 Disk & 
        8.37 &         0.22 &         0.01 &         0.00 &         8.60& \\*
 & Bulge & 
       88.16 &         2.13 &         0.10 &         0.00 &        90.39& \\*
 & Sgr & 
        0.99 &         0.02 &         0.00 &         0.00 &         1.01& \\*
 & All & 
       97.52 &         2.37 &         0.11 &         0.00 &       100.00& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & Bulge & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        8.37 &         0.22 &         0.01 &         0.00 &         8.60& \\*
 & Bulge & 
       88.16 &         2.13 &         0.10 &         0.00 &        90.39& \\*
 & Sgr & 
        0.99 &         0.02 &         0.00 &         0.00 &         1.01& \\*
 & All & 
       97.52 &         2.37 &         0.11 &         0.00 &       100.00& 
 \\* \cline{1-7} 
 \enddata
 \end{deluxetable}
 \clearpage
  
 \begin{deluxetable}{lrrrrrrr}
 \tablecolumns{7}
 \tablewidth{0pc}
 \tablenum{ 10}
 \tabletypesize{\scriptsize}
 \tablecaption{Likelihood of MB98-1                                  }
 \tablehead{
 \colhead{Lens} &
 \colhead{Source} &
 \colhead{MS} &
 \colhead{WD} &
 \colhead{NS} &
 \colhead{BH} &
 \colhead{Total}
 }
 \startdata
 Disk & 
 Disk & 
       10.08 &         1.24 &         0.08 &         0.00 &        11.40& \\*
 & Bulge & 
       69.82 &        15.33 &         0.91 &         0.03 &        86.09& \\*
 & Sgr & 
        1.96 &         0.18 &         0.01 &         0.00 &         2.15& \\*
 & All & 
       81.86 &        16.75 &         1.00 &         0.03 &        99.64& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.04 &         0.00 &         0.00 &         0.00 &         0.04& \\*
 & Bulge & 
        0.12 &         0.00 &         0.00 &         0.00 &         0.12& \\*
 & Sgr & 
        0.20 &         0.00 &         0.00 &         0.00 &         0.20& \\*
 & All & 
        0.36 &         0.00 &         0.00 &         0.00 &         0.36& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
       10.12 &         1.24 &         0.08 &         0.00 &        11.44& \\*
 & Bulge & 
       69.94 &        15.33 &         0.91 &         0.03 &        86.21& \\*
 & Sgr & 
        2.16 &         0.18 &         0.01 &         0.00 &         2.35& \\*
 & All & 
       82.22 &        16.75 &         1.00 &         0.03 &       100.00& 
 \\* \cline{1-7} 
 \enddata
 \end{deluxetable}
 \clearpage
  
 \begin{deluxetable}{lrrrrrrr}
 \tablecolumns{7}
 \tablewidth{0pc}
 \tablenum{ 11}
 \tabletypesize{\scriptsize}
 \tablecaption{Likelihood of MB95-27                                 }
 \tablehead{
 \colhead{Lens} &
 \colhead{Source} &
 \colhead{MS} &
 \colhead{WD} &
 \colhead{NS} &
 \colhead{BH} &
 \colhead{Total}
 }
 \startdata
\sidehead{Solution 1\phantom{00000}Weight 0.32}
 \cline{1-7}
 Disk & 
 Disk & 
        2.56 &         1.66 &         0.34 &         0.03 &         4.59& \\*
 & Bulge & 
       12.66 &        10.32 &         4.05 &         0.49 &        27.53& \\*
 & Sgr & 
        1.13 &         0.60 &         0.14 &         0.01 &         1.88& \\*
 & All & 
       16.35 &        12.57 &         4.53 &         0.53 &        33.99& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.20 &         0.00 &         0.00 &         0.00 &         0.21& \\*
 & Bulge & 
        1.72 &         0.01 &         0.00 &         0.00 &         1.73& \\*
 & Sgr & 
        0.33 &         0.02 &         0.00 &         0.00 &         0.35& \\*
 & All & 
        2.26 &         0.03 &         0.00 &         0.00 &         2.29& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        2.76 &         1.66 &         0.34 &         0.03 &         4.79& \\*
 & Bulge & 
       14.38 &        10.33 &         4.05 &         0.49 &        29.26& \\*
 & Sgr & 
        1.47 &         0.62 &         0.14 &         0.01 &         2.23& \\*
 & All & 
       18.61 &        12.61 &         4.53 &         0.53 &        36.28& 
 \\* \cline{1-7} 
\sidehead{Solution 2\phantom{00000}Weight 0.58}
 \cline{1-7}
 Disk & 
 Disk & 
        2.99 &         2.06 &         0.53 &         0.07 &         5.64& \\*
 & Bulge & 
       12.36 &         9.77 &         5.27 &         0.97 &        28.38& \\*
 & Sgr & 
        1.29 &         0.59 &         0.29 &         0.01 &         2.18& \\*
 & All & 
       16.64 &        12.42 &         6.08 &         1.05 &        36.20& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.35 &         0.01 &         0.00 &         0.00 &         0.36& \\*
 & Bulge & 
        2.89 &         0.09 &         0.00 &         0.00 &         2.98& \\*
 & Sgr & 
        0.59 &         0.15 &         0.00 &         0.00 &         0.74& \\*
 & All & 
        3.82 &         0.25 &         0.00 &         0.00 &         4.07& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        3.33 &         2.07 &         0.53 &         0.07 &         6.00& \\*
 & Bulge & 
       15.25 &         9.86 &         5.27 &         0.97 &        31.35& \\*
 & Sgr & 
        1.88 &         0.74 &         0.29 &         0.01 &         2.92& \\*
 & All & 
       20.46 &        12.68 &         6.08 &         1.05 &        40.27& 
 \\* \cline{1-7} 
\sidehead{Solution 3\phantom{00000}Weight 0.09}
 \cline{1-7}
 Disk & 
 Disk & 
        0.98 &         0.55 &         0.08 &         0.01 &         1.62& \\*
 & Bulge & 
        8.44 &         6.77 &         1.59 &         0.10 &        16.90& \\*
 & Sgr & 
        0.13 &         0.07 &         0.01 &         0.00 &         0.22& \\*
 & All & 
        9.55 &         7.39 &         1.69 &         0.10 &        18.74& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.05 &         0.00 &         0.00 &         0.00 &         0.05& \\*
 & Bulge & 
        0.49 &         0.00 &         0.00 &         0.00 &         0.49& \\*
 & Sgr & 
        0.06 &         0.00 &         0.00 &         0.00 &         0.06& \\*
 & All & 
        0.60 &         0.00 &         0.00 &         0.00 &         0.60& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        1.03 &         0.55 &         0.08 &         0.01 &         1.68& \\*
 & Bulge & 
        8.93 &         6.77 &         1.59 &         0.10 &        17.39& \\*
 & Sgr & 
        0.19 &         0.07 &         0.01 &         0.00 &         0.28& \\*
 & All & 
       10.16 &         7.39 &         1.69 &         0.10 &        19.34& 
 \\* \cline{1-7} 
 \tablebreak
\sidehead{Solution 4\phantom{00000}Weight 0.01}
 \cline{1-7}
 Disk & 
 Disk & 
        0.21 &         0.11 &         0.01 &         0.00 &         0.33& \\*
 & Bulge & 
        1.89 &         1.44 &         0.26 &         0.01 &         3.61& \\*
 & Sgr & 
        0.04 &         0.02 &         0.00 &         0.00 &         0.06& \\*
 & All & 
        2.14 &         1.57 &         0.28 &         0.01 &         4.00& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.01 &         0.00 &         0.00 &         0.00 &         0.01& \\*
 & Bulge & 
        0.08 &         0.00 &         0.00 &         0.00 &         0.08& \\*
 & Sgr & 
        0.01 &         0.00 &         0.00 &         0.00 &         0.01& \\*
 & All & 
        0.10 &         0.00 &         0.00 &         0.00 &         0.10& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        0.22 &         0.11 &         0.01 &         0.00 &         0.34& \\*
 & Bulge & 
        1.98 &         1.44 &         0.26 &         0.01 &         3.70& \\*
 & Sgr & 
        0.05 &         0.02 &         0.00 &         0.00 &         0.07& \\*
 & All & 
        2.24 &         1.57 &         0.28 &         0.01 &         4.11& 
 \\* \cline{1-7} 
 \sidehead{Combined}
 \cline{1-7} 
 Disk & 
 Disk & 
        6.73 &         4.38 &         0.97 &         0.11 &        12.18& \\*
 & Bulge & 
       35.36 &        28.30 &        11.17 &         1.58 &        76.41& \\*
 & Sgr & 
        2.59 &         1.28 &         0.45 &         0.02 &         4.33& \\*
 & All & 
       44.68 &        33.96 &        12.58 &         1.70 &        92.93& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.61 &         0.02 &         0.00 &         0.00 &         0.63& \\*
 & Bulge & 
        5.18 &         0.10 &         0.00 &         0.00 &         5.28& \\*
 & Sgr & 
        0.99 &         0.17 &         0.00 &         0.00 &         1.16& \\*
 & All & 
        6.79 &         0.29 &         0.00 &         0.00 &         7.07& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        7.34 &         4.39 &         0.97 &         0.11 &        12.81& \\*
 & Bulge & 
       40.55 &        28.40 &        11.17 &         1.58 &        81.69& \\*
 & Sgr & 
        3.58 &         1.45 &         0.45 &         0.02 &         5.50& \\*
 & All & 
       51.47 &        34.24 &        12.58 &         1.70 &       100.00& 
 \\* \cline{1-7} 
 \enddata
 \end{deluxetable}
 \clearpage
  
 \begin{deluxetable}{lrrrrrrr}
 \tablecolumns{7}
 \tablewidth{0pc}
 \tablenum{ 12}
 \tabletypesize{\scriptsize}
 \tablecaption{Likelihood of MB99-22                                 }
 \tablehead{
 \colhead{Lens} &
 \colhead{Source} &
 \colhead{MS} &
 \colhead{WD} &
 \colhead{NS} &
 \colhead{BH} &
 \colhead{Total}
 }
 \startdata
\sidehead{Solution 1\phantom{00000}Weight 0.68}
 \cline{1-7}
 Disk & 
 Disk & 
        0.05 &         0.03 &         0.03 &        13.87 &        13.98& \\*
 & Bulge & 
        0.00 &         0.00 &         0.02 &        31.28 &        31.30& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
        0.06 &         0.03 &         0.04 &        45.15 &        45.28& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.00 &         0.00 &         0.00 &         3.92 &         3.93& \\*
 & Bulge & 
        8.12 &         3.39 &         5.40 &        10.33 &        27.24& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
        8.12 &         3.39 &         5.40 &        14.25 &        31.16& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        0.06 &         0.03 &         0.03 &        17.79 &        17.91& \\*
 & Bulge & 
        8.12 &         3.40 &         5.41 &        41.61 &        58.54& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
        8.18 &         3.43 &         5.44 &        59.40 &        76.45& 
 \\* \cline{1-7} 
\sidehead{Solution 2\phantom{00000}Weight 0.32}
 \cline{1-7}
 Disk & 
 Disk & 
        0.02 &         0.01 &         0.01 &         2.55 &         2.60& \\*
 & Bulge & 
        0.00 &         0.00 &         0.00 &         7.45 &         7.46& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
        0.02 &         0.01 &         0.01 &        10.01 &        10.05& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.00 &         0.00 &         0.00 &         2.07 &         2.07& \\*
 & Bulge & 
        2.32 &         0.95 &         1.83 &         6.33 &        11.42& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
        2.32 &         0.95 &         1.83 &         8.40 &        13.50& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        0.02 &         0.01 &         0.01 &         4.63 &         4.67& \\*
 & Bulge & 
        2.32 &         0.95 &         1.83 &        13.78 &        18.88& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
        2.34 &         0.97 &         1.84 &        18.41 &        23.55& 
 \\* \cline{1-7} 
 \sidehead{Combined}
 \cline{1-7} 
 Disk & 
 Disk & 
        0.08 &         0.04 &         0.04 &        16.42 &        16.58& \\*
 & Bulge & 
        0.01 &         0.00 &         0.02 &        38.73 &        38.76& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
        0.08 &         0.05 &         0.05 &        55.16 &        55.34& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.00 &         0.00 &         0.00 &         6.00 &         6.00& \\*
 & Bulge & 
       10.43 &         4.35 &         7.22 &        16.66 &        38.66& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
       10.44 &         4.35 &         7.23 &        22.65 &        44.66& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        0.08 &         0.04 &         0.04 &        22.42 &        22.58& \\*
 & Bulge & 
       10.44 &         4.35 &         7.24 &        55.39 &        77.42& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
       10.52 &         4.39 &         7.28 &        77.81 &       100.00& 
 \\* \cline{1-7} 
 \enddata
 \end{deluxetable}
 \clearpage
  
 \begin{deluxetable}{lrrrrrrr}
 \tablecolumns{7}
 \tablewidth{0pc}
 \tablenum{ 13}
 \tabletypesize{\scriptsize}
 \tablecaption{Likelihood of KB00-11                                 }
 \tablehead{
 \colhead{Lens} &
 \colhead{Source} &
 \colhead{MS} &
 \colhead{WD} &
 \colhead{NS} &
 \colhead{BH} &
 \colhead{Total}
 }
 \startdata
\sidehead{Solution 1\phantom{00000}Weight 0.44}
 \cline{1-7}
 Disk & 
 Disk & 
        3.57 &         0.39 &         0.02 &         0.00 &         3.98& \\*
 & Bulge & 
       30.41 &         5.67 &         0.28 &         0.01 &        36.37& \\*
 & Sgr & 
        2.15 &         0.11 &         0.00 &         0.00 &         2.26& \\*
 & All & 
       36.13 &         6.17 &         0.31 &         0.01 &        42.61& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.14 &         0.00 &         0.00 &         0.00 &         0.14& \\*
 & Bulge & 
        0.47 &         0.00 &         0.00 &         0.00 &         0.47& \\*
 & Sgr & 
        0.19 &         0.00 &         0.00 &         0.00 &         0.19& \\*
 & All & 
        0.81 &         0.00 &         0.00 &         0.00 &         0.81& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        3.71 &         0.39 &         0.02 &         0.00 &         4.12& \\*
 & Bulge & 
       30.88 &         5.67 &         0.28 &         0.01 &        36.84& \\*
 & Sgr & 
        2.34 &         0.11 &         0.00 &         0.00 &         2.46& \\*
 & All & 
       36.94 &         6.17 &         0.31 &         0.01 &        43.42& 
 \\* \cline{1-7} 
\sidehead{Solution 2\phantom{00000}Weight 0.56}
 \cline{1-7}
 Disk & 
 Disk & 
        4.46 &         0.51 &         0.03 &         0.00 &         5.00& \\*
 & Bulge & 
       39.73 &         7.80 &         0.39 &         0.01 &        47.93& \\*
 & Sgr & 
        2.47 &         0.15 &         0.00 &         0.00 &         2.62& \\*
 & All & 
       46.66 &         8.46 &         0.42 &         0.01 &        55.55& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.18 &         0.00 &         0.00 &         0.00 &         0.18& \\*
 & Bulge & 
        0.63 &         0.00 &         0.00 &         0.00 &         0.63& \\*
 & Sgr & 
        0.23 &         0.00 &         0.00 &         0.00 &         0.23& \\*
 & All & 
        1.03 &         0.00 &         0.00 &         0.00 &         1.03& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        4.64 &         0.51 &         0.03 &         0.00 &         5.17& \\*
 & Bulge & 
       40.36 &         7.80 &         0.39 &         0.01 &        48.56& \\*
 & Sgr & 
        2.70 &         0.15 &         0.00 &         0.00 &         2.85& \\*
 & All & 
       47.69 &         8.46 &         0.42 &         0.01 &        56.58& 
 \\* \cline{1-7} 
 \sidehead{Combined}
 \cline{1-7} 
 Disk & 
 Disk & 
        8.03 &         0.90 &         0.05 &         0.00 &         8.98& \\*
 & Bulge & 
       70.14 &        13.47 &         0.67 &         0.02 &        84.29& \\*
 & Sgr & 
        4.62 &         0.26 &         0.01 &         0.00 &         4.89& \\*
 & All & 
       82.79 &        14.62 &         0.73 &         0.02 &        98.16& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.32 &         0.00 &         0.00 &         0.00 &         0.32& \\*
 & Bulge & 
        1.10 &         0.00 &         0.00 &         0.00 &         1.10& \\*
 & Sgr & 
        0.42 &         0.00 &         0.00 &         0.00 &         0.42& \\*
 & All & 
        1.84 &         0.00 &         0.00 &         0.00 &         1.84& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        8.35 &         0.90 &         0.05 &         0.00 &         9.30& \\*
 & Bulge & 
       71.24 &        13.47 &         0.67 &         0.02 &        85.40& \\*
 & Sgr & 
        5.04 &         0.26 &         0.01 &         0.00 &         5.31& \\*
 & All & 
       84.63 &        14.62 &         0.73 &         0.02 &       100.00& 
 \\* \cline{1-7} 
 \enddata
 \end{deluxetable}
 \clearpage
  
 \begin{deluxetable}{lrrrrrrr}
 \tablecolumns{7}
 \tablewidth{0pc}
 \tablenum{ 14}
 \tabletypesize{\scriptsize}
 \tablecaption{Likelihood of OB99-19                                 }
 \tablehead{
 \colhead{Lens} &
 \colhead{Source} &
 \colhead{MS} &
 \colhead{WD} &
 \colhead{NS} &
 \colhead{BH} &
 \colhead{Total}
 }
 \startdata
 Disk & 
 Disk & 
        6.26 &         2.17 &         0.21 &         0.01 &         8.66& \\*
 & Bulge & 
       54.68 &        29.41 &         3.36 &         0.15 &        87.60& \\*
 & Sgr & 
        1.43 &         0.57 &         0.04 &         0.00 &         2.04& \\*
 & All & 
       62.38 &        32.15 &         3.61 &         0.16 &        98.30& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.22 &         0.00 &         0.00 &         0.00 &         0.22& \\*
 & Bulge & 
        1.26 &         0.00 &         0.00 &         0.00 &         1.26& \\*
 & Sgr & 
        0.21 &         0.00 &         0.00 &         0.00 &         0.21& \\*
 & All & 
        1.70 &         0.00 &         0.00 &         0.00 &         1.70& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        6.48 &         2.17 &         0.21 &         0.01 &         8.88& \\*
 & Bulge & 
       55.95 &        29.41 &         3.36 &         0.15 &        88.87& \\*
 & Sgr & 
        1.64 &         0.57 &         0.04 &         0.00 &         2.25& \\*
 & All & 
       64.08 &        32.15 &         3.61 &         0.16 &       100.00& 
 \\* \cline{1-7} 
 \enddata
 \end{deluxetable}
 \clearpage
  
 \begin{deluxetable}{lrrrrrrr}
 \tablecolumns{7}
 \tablewidth{0pc}
 \tablenum{ 15}
 \tabletypesize{\scriptsize}
 \tablecaption{Likelihood of OC99-01                                 }
 \tablehead{
 \colhead{Lens} &
 \colhead{Source} &
 \colhead{MS} &
 \colhead{WD} &
 \colhead{NS} &
 \colhead{BH} &
 \colhead{Total}
 }
 \startdata
\sidehead{Solution 1\phantom{00000}Weight 0.69}
 \cline{1-7}
 Disk & 
 Disk & 
       56.49 &        25.95 &        14.61 &         0.64 &        97.69& \\*
 & Bulge & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
       56.49 &        25.95 &        14.61 &         0.64 &        97.69& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & Bulge & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
       56.49 &        25.95 &        14.61 &         0.64 &        97.69& \\*
 & Bulge & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
       56.49 &        25.95 &        14.61 &         0.64 &        97.69& 
 \\* \cline{1-7} 
\sidehead{Solution 2\phantom{00000}Weight 0.31}
 \cline{1-7}
 Disk & 
 Disk & 
        1.31 &         0.59 &         0.41 &         0.01 &         2.31& \\*
 & Bulge & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
        1.31 &         0.59 &         0.41 &         0.01 &         2.31& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & Bulge & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        1.31 &         0.59 &         0.41 &         0.01 &         2.31& \\*
 & Bulge & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
        1.31 &         0.59 &         0.41 &         0.01 &         2.31& 
 \\* \cline{1-7} 
 \sidehead{Combined}
 \cline{1-7} 
 Disk & 
 Disk & 
       57.80 &        26.54 &        15.02 &         0.65 &       100.00& \\*
 & Bulge & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
       57.80 &        26.54 &        15.02 &         0.65 &       100.00& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & Bulge & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
       57.80 &        26.54 &        15.02 &         0.65 &       100.00& \\*
 & Bulge & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
       57.80 &        26.54 &        15.02 &         0.65 &       100.00& 
 \\* \cline{1-7} 
 \enddata
 \end{deluxetable}
 \clearpage
  
 \begin{deluxetable}{lrrrrrrr}
 \tablecolumns{7}
 \tablewidth{0pc}
 \tablenum{ 16}
 \tabletypesize{\scriptsize}
 \tablecaption{Likelihood of OB00-43                                 }
 \tablehead{
 \colhead{Lens} &
 \colhead{Source} &
 \colhead{MS} &
 \colhead{WD} &
 \colhead{NS} &
 \colhead{BH} &
 \colhead{Total}
 }
 \startdata
 Disk & 
 Disk & 
        4.88 &         2.24 &         0.50 &         0.05 &         7.66& \\*
 & Bulge & 
       50.54 &        24.12 &         6.79 &         0.50 &        81.95& \\*
 & Sgr & 
        4.86 &         2.74 &         0.26 &         0.01 &         7.86& \\*
 & All & 
       60.28 &        29.09 &         7.55 &         0.56 &        97.48& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.09 &         0.00 &         0.00 &         0.00 &         0.09& \\*
 & Bulge & 
        1.91 &         0.00 &         0.00 &         0.00 &         1.91& \\*
 & Sgr & 
        0.51 &         0.01 &         0.00 &         0.00 &         0.52& \\*
 & All & 
        2.51 &         0.01 &         0.00 &         0.00 &         2.52& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        4.97 &         2.24 &         0.50 &         0.05 &         7.76& \\*
 & Bulge & 
       52.45 &        24.12 &         6.79 &         0.50 &        83.86& \\*
 & Sgr & 
        5.37 &         2.74 &         0.26 &         0.01 &         8.38& \\*
 & All & 
       62.79 &        29.10 &         7.55 &         0.56 &       100.00& 
 \\* \cline{1-7} 
 \enddata
 \end{deluxetable}
 \clearpage
  
 \begin{deluxetable}{lrrrrrrr}
 \tablecolumns{7}
 \tablewidth{0pc}
 \tablenum{ 17}
 \tabletypesize{\scriptsize}
 \tablecaption{Likelihood of OB33\_4505                              }
 \tablehead{
 \colhead{Lens} &
 \colhead{Source} &
 \colhead{MS} &
 \colhead{WD} &
 \colhead{NS} &
 \colhead{BH} &
 \colhead{Total}
 }
 \startdata
\sidehead{Solution 1\phantom{00000}Weight 0.02}
 \cline{1-7}
 Disk & 
 Disk & 
        0.35 &         0.22 &         0.03 &         0.00 &         0.60& \\*
 & Bulge & 
        3.44 &         3.47 &         0.70 &         0.03 &         7.63& \\*
 & Sgr & 
        0.01 &         0.00 &         0.00 &         0.00 &         0.02& \\*
 & All & 
        3.79 &         3.70 &         0.73 &         0.03 &         8.25& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.04 &         0.00 &         0.00 &         0.00 &         0.04& \\*
 & Bulge & 
        0.31 &         0.00 &         0.00 &         0.00 &         0.31& \\*
 & Sgr & 
        0.03 &         0.00 &         0.00 &         0.00 &         0.03& \\*
 & All & 
        0.38 &         0.00 &         0.00 &         0.00 &         0.38& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        0.39 &         0.22 &         0.03 &         0.00 &         0.64& \\*
 & Bulge & 
        3.75 &         3.47 &         0.70 &         0.03 &         7.94& \\*
 & Sgr & 
        0.04 &         0.01 &         0.00 &         0.00 &         0.04& \\*
 & All & 
        4.18 &         3.70 &         0.73 &         0.03 &         8.63& 
 \\* \cline{1-7} 
\sidehead{Solution 2\phantom{00000}Weight 0.98}
 \cline{1-7}
 Disk & 
 Disk & 
        5.12 &         4.64 &         1.46 &         0.18 &        11.39& \\*
 & Bulge & 
       14.57 &        13.95 &         9.91 &         2.21 &        40.65& \\*
 & Sgr & 
        5.04 &         1.38 &         2.21 &         0.05 &         8.68& \\*
 & All & 
       24.73 &        19.97 &        13.58 &         2.43 &        60.71& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        2.58 &         0.72 &         0.00 &         0.00 &         3.30& \\*
 & Bulge & 
       15.82 &         3.13 &         0.00 &         0.00 &        18.95& \\*
 & Sgr & 
        4.25 &         4.16 &         0.00 &         0.00 &         8.41& \\*
 & All & 
       22.65 &         8.01 &         0.00 &         0.00 &        30.66& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        7.70 &         5.36 &         1.46 &         0.18 &        14.69& \\*
 & Bulge & 
       30.39 &        17.08 &         9.91 &         2.21 &        59.59& \\*
 & Sgr & 
        9.28 &         5.54 &         2.21 &         0.05 &        17.09& \\*
 & All & 
       47.38 &        27.98 &        13.58 &         2.43 &        91.37& 
 \\* \cline{1-7} 
 \sidehead{Combined}
 \cline{1-7} 
 Disk & 
 Disk & 
        5.47 &         4.86 &         1.48 &         0.18 &        11.99& \\*
 & Bulge & 
       18.01 &        17.42 &        10.61 &         2.23 &        48.27& \\*
 & Sgr & 
        5.05 &         1.39 &         2.22 &         0.05 &         8.70& \\*
 & All & 
       28.52 &        23.67 &        14.31 &         2.46 &        68.96& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        2.62 &         0.72 &         0.00 &         0.00 &         3.35& \\*
 & Bulge & 
       16.13 &         3.13 &         0.00 &         0.00 &        19.26& \\*
 & Sgr & 
        4.28 &         4.16 &         0.00 &         0.00 &         8.43& \\*
 & All & 
       23.03 &         8.01 &         0.00 &         0.00 &        31.04& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        8.09 &         5.58 &         1.48 &         0.18 &        15.34& \\*
 & Bulge & 
       34.14 &        20.55 &        10.61 &         2.23 &        67.54& \\*
 & Sgr & 
        9.32 &         5.54 &         2.22 &         0.05 &        17.13& \\*
 & All & 
       51.55 &        31.67 &        14.31 &         2.46 &       100.00& 
 \\* \cline{1-7} 
 \enddata
 \end{deluxetable}
 \clearpage
  
 \begin{deluxetable}{lrrrrrrr}
 \tablecolumns{7}
 \tablewidth{0pc}
 \tablenum{ 18}
 \tabletypesize{\scriptsize}
 \tablecaption{Likelihood of OB02-100                                }
 \tablehead{
 \colhead{Lens} &
 \colhead{Source} &
 \colhead{MS} &
 \colhead{WD} &
 \colhead{NS} &
 \colhead{BH} &
 \colhead{Total}
 }
 \startdata
\sidehead{Solution 1\phantom{00000}Weight 0.42}
 \cline{1-7}
 Disk & 
 Disk & 
        3.56 &         0.15 &         0.01 &         0.00 &         3.71& \\*
 & Bulge & 
       34.28 &         0.91 &         0.04 &         0.00 &        35.23& \\*
 & Sgr & 
        0.43 &         0.01 &         0.00 &         0.00 &         0.44& \\*
 & All & 
       38.27 &         1.06 &         0.05 &         0.00 &        39.38& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & Bulge & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        3.56 &         0.15 &         0.01 &         0.00 &         3.71& \\*
 & Bulge & 
       34.28 &         0.91 &         0.04 &         0.00 &        35.23& \\*
 & Sgr & 
        0.43 &         0.01 &         0.00 &         0.00 &         0.44& \\*
 & All & 
       38.27 &         1.06 &         0.05 &         0.00 &        39.38& 
 \\* \cline{1-7} 
\sidehead{Solution 2\phantom{00000}Weight 0.58}
 \cline{1-7}
 Disk & 
 Disk & 
        5.28 &         0.23 &         0.01 &         0.00 &         5.53& \\*
 & Bulge & 
       52.87 &         1.45 &         0.07 &         0.00 &        54.39& \\*
 & Sgr & 
        0.69 &         0.01 &         0.00 &         0.00 &         0.70& \\*
 & All & 
       58.84 &         1.70 &         0.08 &         0.00 &        60.62& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & Bulge & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        5.28 &         0.23 &         0.01 &         0.00 &         5.53& \\*
 & Bulge & 
       52.87 &         1.45 &         0.07 &         0.00 &        54.39& \\*
 & Sgr & 
        0.69 &         0.01 &         0.00 &         0.00 &         0.70& \\*
 & All & 
       58.84 &         1.70 &         0.08 &         0.00 &        60.62& 
 \\* \cline{1-7} 
 \sidehead{Combined}
 \cline{1-7} 
 Disk & 
 Disk & 
        8.84 &         0.38 &         0.02 &         0.00 &         9.24& \\*
 & Bulge & 
       87.15 &         2.36 &         0.11 &         0.00 &        89.62& \\*
 & Sgr & 
        1.12 &         0.02 &         0.00 &         0.00 &         1.14& \\*
 & All & 
       97.11 &         2.76 &         0.13 &         0.00 &       100.00& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & Bulge & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        8.84 &         0.38 &         0.02 &         0.00 &         9.24& \\*
 & Bulge & 
       87.15 &         2.36 &         0.11 &         0.00 &        89.62& \\*
 & Sgr & 
        1.12 &         0.02 &         0.00 &         0.00 &         1.14& \\*
 & All & 
       97.11 &         2.76 &         0.13 &         0.00 &       100.00& 
 \\* \cline{1-7} 
 \enddata
 \end{deluxetable}
 \clearpage
  
 \begin{deluxetable}{lrrrrrrr}
 \tablecolumns{7}
 \tablewidth{0pc}
 \tablenum{ 19}
 \tabletypesize{\scriptsize}
 \tablecaption{Likelihood of OB02-334                                }
 \tablehead{
 \colhead{Lens} &
 \colhead{Source} &
 \colhead{MS} &
 \colhead{WD} &
 \colhead{NS} &
 \colhead{BH} &
 \colhead{Total}
 }
 \startdata
 Disk & 
 Disk & 
        2.71 &         1.40 &         0.22 &         0.02 &         4.35& \\*
 & Bulge & 
       52.99 &        32.78 &         6.90 &         0.30 &        92.97& \\*
 & Sgr & 
        0.32 &         0.17 &         0.04 &         0.00 &         0.52& \\*
 & All & 
       56.02 &        34.34 &         7.17 &         0.31 &        97.84& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.15 &         0.00 &         0.00 &         0.00 &         0.15& \\*
 & Bulge & 
        1.81 &         0.00 &         0.00 &         0.00 &         1.81& \\*
 & Sgr & 
        0.19 &         0.00 &         0.00 &         0.00 &         0.20& \\*
 & All & 
        2.16 &         0.00 &         0.00 &         0.00 &         2.16& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        2.86 &         1.40 &         0.22 &         0.02 &         4.50& \\*
 & Bulge & 
       54.80 &        32.78 &         6.90 &         0.30 &        94.78& \\*
 & Sgr & 
        0.51 &         0.17 &         0.04 &         0.00 &         0.72& \\*
 & All & 
       58.17 &        34.35 &         7.17 &         0.31 &       100.00& 
 \\* \cline{1-7} 
 \enddata
 \end{deluxetable}
 \clearpage
  
 \begin{deluxetable}{lrrrrrrr}
 \tablecolumns{7}
 \tablewidth{0pc}
 \tablenum{ 20}
 \tabletypesize{\scriptsize}
 \tablecaption{Likelihood of OB02-61                                 }
 \tablehead{
 \colhead{Lens} &
 \colhead{Source} &
 \colhead{MS} &
 \colhead{WD} &
 \colhead{NS} &
 \colhead{BH} &
 \colhead{Total}
 }
 \startdata
\sidehead{Solution 1\phantom{00000}Weight 0.24}
 \cline{1-7}
 Disk & 
 Disk & 
        3.38 &         1.15 &         0.91 &         0.08 &         5.52& \\*
 & Bulge & 
        7.31 &         3.25 &         3.81 &         1.29 &        15.66& \\*
 & Sgr & 
        0.00 &         0.00 &         0.02 &         0.01 &         0.03& \\*
 & All & 
       10.69 &         4.40 &         4.75 &         1.37 &        21.21& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        2.16 &         0.70 &         0.00 &         0.00 &         2.86& \\*
 & Bulge & 
        2.92 &         1.18 &         0.00 &         0.00 &         4.10& \\*
 & Sgr & 
        0.25 &         0.06 &         0.00 &         0.00 &         0.31& \\*
 & All & 
        5.33 &         1.94 &         0.01 &         0.00 &         7.28& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        5.55 &         1.84 &         0.91 &         0.08 &         8.38& \\*
 & Bulge & 
       10.22 &         4.44 &         3.82 &         1.29 &        19.76& \\*
 & Sgr & 
        0.25 &         0.06 &         0.03 &         0.01 &         0.35& \\*
 & All & 
       16.02 &         6.34 &         4.75 &         1.37 &        28.49& 
 \\* \cline{1-7} 
\sidehead{Solution 2\phantom{00000}Weight 0.76}
 \cline{1-7}
 Disk & 
 Disk & 
        8.63 &         3.39 &         1.55 &         0.07 &        13.65& \\*
 & Bulge & 
       14.94 &         7.09 &         5.14 &         0.66 &        27.83& \\*
 & Sgr & 
        1.47 &         0.46 &         2.78 &         0.02 &         4.73& \\*
 & All & 
       25.05 &        10.95 &         9.47 &         0.75 &        46.22& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        4.80 &         2.43 &         0.00 &         0.00 &         7.23& \\*
 & Bulge & 
       10.63 &         3.93 &         0.01 &         0.00 &        14.58& \\*
 & Sgr & 
        2.74 &         0.73 &         0.01 &         0.00 &         3.49& \\*
 & All & 
       18.17 &         7.09 &         0.03 &         0.00 &        25.29& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
       13.43 &         5.82 &         1.56 &         0.07 &        20.88& \\*
 & Bulge & 
       25.58 &        11.02 &         5.15 &         0.66 &        42.41& \\*
 & Sgr & 
        4.21 &         1.20 &         2.79 &         0.02 &         8.22& \\*
 & All & 
       43.22 &        18.04 &         9.50 &         0.75 &        71.51& 
 \\* \cline{1-7} 
 \sidehead{Combined}
 \cline{1-7} 
 Disk & 
 Disk & 
       12.02 &         4.54 &         2.46 &         0.15 &        19.17& \\*
 & Bulge & 
       22.25 &        10.34 &         8.95 &         1.95 &        43.50& \\*
 & Sgr & 
        1.47 &         0.47 &         2.80 &         0.02 &         4.76& \\*
 & All & 
       35.74 &        15.35 &        14.22 &         2.13 &        67.43& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        6.96 &         3.12 &         0.01 &         0.00 &        10.09& \\*
 & Bulge & 
       13.55 &         5.11 &         0.02 &         0.00 &        18.68& \\*
 & Sgr & 
        2.99 &         0.79 &         0.02 &         0.00 &         3.80& \\*
 & All & 
       23.50 &         9.03 &         0.04 &         0.00 &        32.57& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
       18.98 &         7.66 &         2.47 &         0.15 &        29.26& \\*
 & Bulge & 
       35.80 &        15.46 &         8.97 &         1.95 &        62.18& \\*
 & Sgr & 
        4.46 &         1.26 &         2.82 &         0.02 &         8.56& \\*
 & All & 
       59.24 &        24.38 &        14.25 &         2.13 &       100.00& 
 \\* \cline{1-7} 
 \enddata
 \end{deluxetable}
 \clearpage
  
 \begin{deluxetable}{lrrrrrrr}
 \tablecolumns{7}
 \tablewidth{0pc}
 \tablenum{ 21}
 \tabletypesize{\scriptsize}
 \tablecaption{Likelihood of OB03-188                                }
 \tablehead{
 \colhead{Lens} &
 \colhead{Source} &
 \colhead{MS} &
 \colhead{WD} &
 \colhead{NS} &
 \colhead{BH} &
 \colhead{Total}
 }
 \startdata
\sidehead{Solution 1\phantom{00000}Weight 0.02}
 \cline{1-7}
 Disk & 
 Disk & 
        0.21 &         0.09 &         0.01 &         0.00 &         0.31& \\*
 & Bulge & 
        2.41 &         1.26 &         0.19 &         0.01 &         3.87& \\*
 & Sgr & 
        0.26 &         0.12 &         0.01 &         0.00 &         0.39& \\*
 & All & 
        2.88 &         1.47 &         0.20 &         0.01 &         4.57& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.01 &         0.00 &         0.00 &         0.00 &         0.01& \\*
 & Bulge & 
        0.13 &         0.00 &         0.00 &         0.00 &         0.13& \\*
 & Sgr & 
        0.03 &         0.00 &         0.00 &         0.00 &         0.03& \\*
 & All & 
        0.17 &         0.00 &         0.00 &         0.00 &         0.17& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        0.22 &         0.09 &         0.01 &         0.00 &         0.32& \\*
 & Bulge & 
        2.54 &         1.26 &         0.19 &         0.01 &         4.00& \\*
 & Sgr & 
        0.29 &         0.12 &         0.01 &         0.00 &         0.42& \\*
 & All & 
        3.05 &         1.47 &         0.20 &         0.01 &         4.74& 
 \\* \cline{1-7} 
\sidehead{Solution 2\phantom{00000}Weight 0.98}
 \cline{1-7}
 Disk & 
 Disk & 
        4.14 &         2.03 &         0.34 &         0.02 &         6.53& \\*
 & Bulge & 
       42.93 &        21.13 &         5.47 &         0.32 &        69.86& \\*
 & Sgr & 
        7.31 &         4.37 &         0.39 &         0.00 &        12.07& \\*
 & All & 
       54.38 &        27.53 &         6.20 &         0.35 &        88.47& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.47 &         0.00 &         0.00 &         0.00 &         0.48& \\*
 & Bulge & 
        5.03 &         0.05 &         0.00 &         0.00 &         5.09& \\*
 & Sgr & 
        1.14 &         0.09 &         0.00 &         0.00 &         1.23& \\*
 & All & 
        6.65 &         0.15 &         0.00 &         0.00 &         6.80& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        4.62 &         2.03 &         0.34 &         0.02 &         7.01& \\*
 & Bulge & 
       47.96 &        21.19 &         5.47 &         0.32 &        74.94& \\*
 & Sgr & 
        8.45 &         4.46 &         0.39 &         0.00 &        13.31& \\*
 & All & 
       61.03 &        27.68 &         6.20 &         0.35 &        95.26& 
 \\* \cline{1-7} 
 \sidehead{Combined}
 \cline{1-7} 
 Disk & 
 Disk & 
        4.35 &         2.11 &         0.35 &         0.02 &         6.84& \\*
 & Bulge & 
       45.34 &        22.39 &         5.66 &         0.33 &        73.73& \\*
 & Sgr & 
        7.57 &         4.49 &         0.39 &         0.00 &        12.46& \\*
 & All & 
       57.26 &        29.00 &         6.41 &         0.36 &        93.03& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.49 &         0.00 &         0.00 &         0.00 &         0.49& \\*
 & Bulge & 
        5.16 &         0.05 &         0.00 &         0.00 &         5.22& \\*
 & Sgr & 
        1.17 &         0.09 &         0.00 &         0.00 &         1.26& \\*
 & All & 
        6.82 &         0.15 &         0.00 &         0.00 &         6.97& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        4.83 &         2.12 &         0.35 &         0.02 &         7.33& \\*
 & Bulge & 
       50.50 &        22.45 &         5.66 &         0.33 &        78.95& \\*
 & Sgr & 
        8.74 &         4.58 &         0.39 &         0.00 &        13.72& \\*
 & All & 
       64.08 &        29.15 &         6.41 &         0.36 &       100.00& 
 \\* \cline{1-7} 
 \enddata
 \end{deluxetable}
 \clearpage
  
 \begin{deluxetable}{lrrrrrrr}
 \tablecolumns{7}
 \tablewidth{0pc}
 \tablenum{ 22}
 \tabletypesize{\scriptsize}
 \tablecaption{Likelihood of OB03-32                                 }
 \tablehead{
 \colhead{Lens} &
 \colhead{Source} &
 \colhead{MS} &
 \colhead{WD} &
 \colhead{NS} &
 \colhead{BH} &
 \colhead{Total}
 }
 \startdata
\sidehead{Solution 1\phantom{00000}Weight 0.99}
 \cline{1-7}
 Disk & 
 Disk & 
        5.18 &         1.34 &         0.11 &         0.00 &         6.63& \\*
 & Bulge & 
       62.27 &        26.01 &         2.07 &         0.07 &        90.43& \\*
 & Sgr & 
        0.88 &         0.29 &         0.02 &         0.00 &         1.19& \\*
 & All & 
       68.34 &        27.64 &         2.20 &         0.07 &        98.25& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.24 &         0.00 &         0.00 &         0.00 &         0.24& \\*
 & Bulge & 
        1.10 &         0.00 &         0.00 &         0.00 &         1.10& \\*
 & Sgr & 
        0.17 &         0.00 &         0.00 &         0.00 &         0.17& \\*
 & All & 
        1.51 &         0.00 &         0.00 &         0.00 &         1.51& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        5.42 &         1.34 &         0.11 &         0.00 &         6.87& \\*
 & Bulge & 
       63.37 &        26.01 &         2.07 &         0.07 &        91.53& \\*
 & Sgr & 
        1.05 &         0.29 &         0.02 &         0.00 &         1.37& \\*
 & All & 
       69.85 &        27.64 &         2.20 &         0.07 &        99.76& 
 \\* \cline{1-7} 
\sidehead{Solution 2\phantom{00000}Weight 0.01}
 \cline{1-7}
 Disk & 
 Disk & 
        0.01 &         0.00 &         0.00 &         0.00 &         0.02& \\*
 & Bulge & 
        0.12 &         0.06 &         0.01 &         0.00 &         0.19& \\*
 & Sgr & 
        0.02 &         0.01 &         0.00 &         0.00 &         0.02& \\*
 & All & 
        0.15 &         0.07 &         0.01 &         0.00 &         0.23& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & Bulge & 
        0.01 &         0.00 &         0.00 &         0.00 &         0.01& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
        0.01 &         0.00 &         0.00 &         0.00 &         0.01& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        0.01 &         0.00 &         0.00 &         0.00 &         0.02& \\*
 & Bulge & 
        0.13 &         0.06 &         0.01 &         0.00 &         0.20& \\*
 & Sgr & 
        0.02 &         0.01 &         0.00 &         0.00 &         0.02& \\*
 & All & 
        0.16 &         0.07 &         0.01 &         0.00 &         0.24& 
 \\* \cline{1-7} 
 \sidehead{Combined}
 \cline{1-7} 
 Disk & 
 Disk & 
        5.20 &         1.34 &         0.11 &         0.00 &         6.65& \\*
 & Bulge & 
       62.39 &        26.07 &         2.08 &         0.07 &        90.61& \\*
 & Sgr & 
        0.90 &         0.30 &         0.02 &         0.00 &         1.21& \\*
 & All & 
       68.49 &        27.71 &         2.21 &         0.07 &        98.48& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.24 &         0.00 &         0.00 &         0.00 &         0.24& \\*
 & Bulge & 
        1.11 &         0.00 &         0.00 &         0.00 &         1.11& \\*
 & Sgr & 
        0.18 &         0.00 &         0.00 &         0.00 &         0.18& \\*
 & All & 
        1.52 &         0.00 &         0.00 &         0.00 &         1.52& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        5.44 &         1.34 &         0.11 &         0.00 &         6.89& \\*
 & Bulge & 
       63.50 &        26.07 &         2.08 &         0.07 &        91.72& \\*
 & Sgr & 
        1.07 &         0.30 &         0.02 &         0.00 &         1.39& \\*
 & All & 
       70.01 &        27.71 &         2.21 &         0.07 &       100.00& 
 \\* \cline{1-7} 
 \enddata
 \end{deluxetable}
 \clearpage
  
 \begin{deluxetable}{lrrrrrrr}
 \tablecolumns{7}
 \tablewidth{0pc}
 \tablenum{ 23}
 \tabletypesize{\scriptsize}
 \tablecaption{Likelihood of OB03-84                                 }
 \tablehead{
 \colhead{Lens} &
 \colhead{Source} &
 \colhead{MS} &
 \colhead{WD} &
 \colhead{NS} &
 \colhead{BH} &
 \colhead{Total}
 }
 \startdata
\sidehead{Solution 1\phantom{00000}Weight 0.02}
 \cline{1-7}
 Disk & 
 Disk & 
        0.09 &         0.03 &         0.00 &         0.00 &         0.13& \\*
 & Bulge & 
        1.01 &         0.56 &         0.04 &         0.00 &         1.61& \\*
 & Sgr & 
        0.04 &         0.01 &         0.00 &         0.00 &         0.04& \\*
 & All & 
        1.14 &         0.60 &         0.04 &         0.00 &         1.78& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & Bulge & 
        0.01 &         0.00 &         0.00 &         0.00 &         0.01& \\*
 & Sgr & 
        0.00 &         0.00 &         0.00 &         0.00 &         0.00& \\*
 & All & 
        0.01 &         0.00 &         0.00 &         0.00 &         0.01& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        0.09 &         0.03 &         0.00 &         0.00 &         0.13& \\*
 & Bulge & 
        1.01 &         0.56 &         0.04 &         0.00 &         1.61& \\*
 & Sgr & 
        0.04 &         0.01 &         0.00 &         0.00 &         0.05& \\*
 & All & 
        1.15 &         0.60 &         0.04 &         0.00 &         1.79& 
 \\* \cline{1-7} 
\sidehead{Solution 2\phantom{00000}Weight 0.98}
 \cline{1-7}
 Disk & 
 Disk & 
        5.29 &         1.45 &         0.10 &         0.00 &         6.84& \\*
 & Bulge & 
       61.69 &        25.53 &         1.51 &         0.05 &        88.79& \\*
 & Sgr & 
        2.04 &         0.26 &         0.01 &         0.00 &         2.31& \\*
 & All & 
       69.01 &        27.25 &         1.62 &         0.05 &        97.94& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.01 &         0.00 &         0.00 &         0.00 &         0.01& \\*
 & Bulge & 
        0.11 &         0.00 &         0.00 &         0.00 &         0.11& \\*
 & Sgr & 
        0.15 &         0.00 &         0.00 &         0.00 &         0.15& \\*
 & All & 
        0.27 &         0.00 &         0.00 &         0.00 &         0.27& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        5.30 &         1.45 &         0.10 &         0.00 &         6.85& \\*
 & Bulge & 
       61.80 &        25.53 &         1.51 &         0.05 &        88.90& \\*
 & Sgr & 
        2.19 &         0.26 &         0.01 &         0.00 &         2.46& \\*
 & All & 
       69.29 &        27.25 &         1.62 &         0.05 &        98.21& 
 \\* \cline{1-7} 
 \sidehead{Combined}
 \cline{1-7} 
 Disk & 
 Disk & 
        5.38 &         1.49 &         0.10 &         0.00 &         6.97& \\*
 & Bulge & 
       62.70 &        26.09 &         1.55 &         0.05 &        90.39& \\*
 & Sgr & 
        2.07 &         0.27 &         0.01 &         0.00 &         2.36& \\*
 & All & 
       70.15 &        27.85 &         1.66 &         0.06 &        99.71& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.01 &         0.00 &         0.00 &         0.00 &         0.01& \\*
 & Bulge & 
        0.12 &         0.00 &         0.00 &         0.00 &         0.12& \\*
 & Sgr & 
        0.15 &         0.00 &         0.00 &         0.00 &         0.15& \\*
 & All & 
        0.29 &         0.00 &         0.00 &         0.00 &         0.29& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        5.39 &         1.49 &         0.10 &         0.00 &         6.98& \\*
 & Bulge & 
       62.82 &        26.09 &         1.55 &         0.05 &        90.51& \\*
 & Sgr & 
        2.23 &         0.27 &         0.01 &         0.00 &         2.51& \\*
 & All & 
       70.43 &        27.85 &         1.66 &         0.06 &       100.00& 
 \\* \cline{1-7} 
 \enddata
 \end{deluxetable}
 \clearpage
  
 \begin{deluxetable}{lrrrrrrr}
 \tablecolumns{7}
 \tablewidth{0pc}
 \tablenum{ 24}
 \tabletypesize{\scriptsize}
 \tablecaption{Likelihood of EB-29                                   }
 \tablehead{
 \colhead{Lens} &
 \colhead{Source} &
 \colhead{MS} &
 \colhead{WD} &
 \colhead{NS} &
 \colhead{BH} &
 \colhead{Total}
 }
 \startdata
\sidehead{Solution 1\phantom{00000}Weight 0.19}
 \cline{1-7}
 Disk & 
 Disk & 
        1.03 &         0.45 &         0.08 &         0.01 &         1.56& \\*
 & Bulge & 
        7.83 &         3.64 &         0.98 &         0.09 &        12.55& \\*
 & Sgr & 
        0.57 &         0.31 &         0.03 &         0.00 &         0.92& \\*
 & All & 
        9.43 &         4.40 &         1.10 &         0.10 &        15.03& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.04 &         0.00 &         0.00 &         0.00 &         0.04& \\*
 & Bulge & 
        0.48 &         0.00 &         0.00 &         0.00 &         0.48& \\*
 & Sgr & 
        0.12 &         0.00 &         0.00 &         0.00 &         0.12& \\*
 & All & 
        0.63 &         0.00 &         0.00 &         0.00 &         0.63& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        1.06 &         0.45 &         0.08 &         0.01 &         1.60& \\*
 & Bulge & 
        8.31 &         3.64 &         0.98 &         0.09 &        13.02& \\*
 & Sgr & 
        0.69 &         0.31 &         0.03 &         0.00 &         1.04& \\*
 & All & 
       10.06 &         4.40 &         1.10 &         0.10 &        15.66& 
 \\* \cline{1-7} 
\sidehead{Solution 2\phantom{00000}Weight 0.81}
 \cline{1-7}
 Disk & 
 Disk & 
        4.92 &         2.44 &         0.33 &         0.02 &         7.71& \\*
 & Bulge & 
       39.12 &        24.63 &         4.23 &         0.26 &        68.24& \\*
 & Sgr & 
        3.76 &         1.60 &         0.10 &         0.00 &         5.45& \\*
 & All & 
       47.80 &        28.66 &         4.66 &         0.29 &        81.40& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.17 &         0.00 &         0.00 &         0.00 &         0.17& \\*
 & Bulge & 
        2.19 &         0.00 &         0.00 &         0.00 &         2.19& \\*
 & Sgr & 
        0.57 &         0.00 &         0.00 &         0.00 &         0.57& \\*
 & All & 
        2.93 &         0.00 &         0.00 &         0.00 &         2.93& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        5.09 &         2.44 &         0.33 &         0.02 &         7.88& \\*
 & Bulge & 
       41.31 &        24.63 &         4.23 &         0.26 &        70.43& \\*
 & Sgr & 
        4.33 &         1.60 &         0.10 &         0.00 &         6.02& \\*
 & All & 
       50.73 &        28.66 &         4.66 &         0.29 &        84.34& 
 \\* \cline{1-7} 
 \sidehead{Combined}
 \cline{1-7} 
 Disk & 
 Disk & 
        5.95 &         2.89 &         0.41 &         0.03 &         9.27& \\*
 & Bulge & 
       46.95 &        28.27 &         5.21 &         0.35 &        80.79& \\*
 & Sgr & 
        4.33 &         1.91 &         0.13 &         0.00 &         6.37& \\*
 & All & 
       57.23 &        33.06 &         5.75 &         0.38 &        96.43& 
 \\* \cline{1-7} 
 Bulge & 
 Disk & 
        0.21 &         0.00 &         0.00 &         0.00 &         0.21& \\*
 & Bulge & 
        2.67 &         0.00 &         0.00 &         0.00 &         2.67& \\*
 & Sgr & 
        0.69 &         0.00 &         0.00 &         0.00 &         0.69& \\*
 & All & 
        3.57 &         0.00 &         0.00 &         0.00 &         3.57& 
 \\* \cline{1-7} 
 Both & 
 Disk & 
        6.16 &         2.89 &         0.41 &         0.03 &         9.48& \\*
 & Bulge & 
       49.62 &        28.27 &         5.21 &         0.35 &        83.45& \\*
 & Sgr & 
        5.02 &         1.91 &         0.13 &         0.00 &         7.06& \\*
 & All & 
       60.80 &        33.06 &         5.75 &         0.38 &       100.00& 
 \\* \cline{1-7} 
 \enddata
 \end{deluxetable}
